Adjoints and Canonical Forms of Polypols

Polypols are natural generalizations of polytopes, with boundaries given by nonlinear algebraic hypersurfaces. We describe polypols in the plane and in 3-space that admit a unique adjoint hypersurface and study them from an algebro-geometric perspective. We relate planar polypols to positive geometries introduced originally in particle physics, and identify the adjoint curve of a planar polypol with the numerator of the canonical differential form associated with the positive geometry. We settle several cases of a conjecture by Wachspress claiming that the adjoint curve of a regular planar polypol does not intersect its interior. In particular, we provide a complete characterization of the real topology of the adjoint curve for arbitrary convex polygons. Finally, we determine all types of planar polypols such that the rational map sending a polypol to its adjoint is finite, and explore connections of our topic with algebraic statistics.

==> rmk2-11.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.5,0.0,0.5}
\definecolor{mycolor2}{rgb}{0.98,0.61,0.0}
\begin{tikzpicture}[rotate = 90]

\begin{axis}[%
width=1.6in,
height=2.4in,
at={(1.011in,0.642in)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=-0.5,
xmax=1.5,
ymin=-1.5,
ymax=1.5,
ticks = none,
axis background/.style={fill=white},
axis line style={draw=none},
tick style={draw=none}
]

\draw[fill=mycolor2,opacity = 0.9,draw = none] 
(axis cs:0.0377883526616887,0.00753768844221114) --
(axis cs:0.0829145728643216,0.023586052119896) --
(axis cs:0.14321608040201,0.0540362774929926) --
(axis cs:0.21356783919598,0.0986488286130341) --
(axis cs:0.273728398623199,0.14321608040201) --
(axis cs:0.328613174833712,0.188442211055276) --
(axis cs:0.384422110552764,0.23824771233681) --
(axis cs:0.442070713388009,0.293969849246231) --
(axis cs:0.494974874371859,0.348158181300501) --
(axis cs:0.555276381909548,0.413760575786682) --
(axis cs:0.605527638190955,0.471150448166699) --
(axis cs:0.683675495305938,0.565326633165829) --
(axis cs:0.746231155778895,0.644595574870966) --
(axis cs:0.789102915671481,0.701005025125628) --
(axis cs:0.866834170854271,0.807051992935083) --
(axis cs:0.907035175879397,0.863824719929248) --
(axis cs:0.950789610706371,0.92713567839196) --
(axis cs:1.00164986050167,1.00251256281407) --
(axis cs:0.99748743718593,0.998721511598396) --
(axis cs:0.937185929648241,0.968059699539363) --
(axis cs:0.866834170854271,0.931015966931431) --
(axis cs:0.804581955001136,0.896984924623116) --
(axis cs:0.736180904522613,0.857977754268418) --
(axis cs:0.665829145728643,0.815950896457597) --
(axis cs:0.602768869472993,0.776381909547739) --
(axis cs:0.534588773010782,0.731155778894472) --
(axis cs:0.464824120603015,0.681746696445189) --
(axis cs:0.394472361809045,0.628045983887692) --
(axis cs:0.334170854271357,0.578049237415146) --
(axis cs:0.27050453271382,0.520100502512563) --
(axis cs:0.21356783919598,0.462102177554439) --
(axis cs:0.159598242468625,0.399497487437186) --
(axis cs:0.105054165298856,0.324120603015075) --
(axis cs:0.0618734375394561,0.248743718592965) --
(axis cs:0.0250561854498624,0.158291457286432) --
(axis cs:0.0127837680866645,0.113065326633166) --
(axis cs:0.000511350723466581,0.0226130653266332) --
cycle;

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=1.2pt, contour/draw color=mycolor1] table[row sep=crcr] {%
%
0	443\\
0.778169196497954	-1.31909547738693\\
0.776381909547739	-1.31959223049344\\
0.766331658291457	-1.32212051760218\\
0.756281407035176	-1.32436693270273\\
0.746231155778895	-1.32634084550175\\
0.736180904522613	-1.328051214979\\
0.726130653266332	-1.32950661164903\\
0.71608040201005	-1.33071523839034\\
0.706030150753769	-1.33168494994868\\
0.695979899497488	-1.3324232712117\\
0.685929648241206	-1.33293741434445\\
0.675879396984925	-1.33323429486765\\
0.665829145728643	-1.33332054675413\\
0.655778894472362	-1.33320253661253\\
0.64572864321608	-1.33288637702227\\
0.635678391959799	-1.33237793907811\\
0.625628140703518	-1.33168286419874\\
0.615577889447236	-1.33080657524913\\
0.605527638190955	-1.32975428702264\\
0.595477386934673	-1.32853101612576\\
0.585427135678392	-1.32714159030446\\
0.575376884422111	-1.32559065724895\\
0.565326633165829	-1.32388269291028\\
0.555276381909548	-1.3220220093603\\
0.545226130653266	-1.32001276222382\\
0.540967997884158	-1.31909547738693\\
0.535175879396985	-1.31782468926619\\
0.525125628140704	-1.31546749767142\\
0.515075376884422	-1.3129707494388\\
0.505025125628141	-1.3103382078934\\
0.494974874371859	-1.30757350225515\\
0.484924623115578	-1.30468013355963\\
0.482742178043502	-1.30402010050251\\
0.474874371859296	-1.30159787702558\\
0.464824120603015	-1.29837382905619\\
0.454773869346734	-1.29502923003539\\
0.444723618090452	-1.29156724541746\\
0.437370903597743	-1.28894472361809\\
0.434673366834171	-1.28796543967051\\
0.424623115577889	-1.28418028331503\\
0.414572864321608	-1.28028545352583\\
0.404522613065327	-1.27628380514285\\
0.398633378532876	-1.27386934673367\\
0.394472361809045	-1.27213329339856\\
0.384422110552764	-1.26781610459299\\
0.374371859296482	-1.26339942663426\\
0.364321608040201	-1.25888582698438\\
0.36412294028281	-1.25879396984925\\
0.35427135678392	-1.25415919861892\\
0.344221105527638	-1.24933779526701\\
0.334170854271357	-1.24442643324148\\
0.332758211659155	-1.24371859296482\\
0.324120603015075	-1.23931473560362\\
0.314070351758794	-1.23409891104111\\
0.304020100502513	-1.22879991354623\\
0.303729804400489	-1.2286432160804\\
0.293969849246231	-1.2232827155471\\
0.28391959798995	-1.21768277395655\\
0.276651456516298	-1.21356783919598\\
0.273869346733668	-1.21196490177155\\
0.263819095477387	-1.20606313844936\\
0.253768844221106	-1.20008938401334\\
0.251130202986258	-1.19849246231156\\
0.243718592964824	-1.19392769587452\\
0.233668341708543	-1.18765600431039\\
0.22696527620803	-1.18341708542714\\
0.223618090452261	-1.18126266074247\\
0.21356783919598	-1.17469244678137\\
0.20394615216551	-1.16834170854271\\
0.203517587939699	-1.1680537519056\\
0.193467336683417	-1.16118454186299\\
0.183417085427136	-1.15425915449211\\
0.18199831967408	-1.15326633165829\\
0.173366834170854	-1.14711761052453\\
0.163316582914573	-1.13989770679679\\
0.160973061023773	-1.13819095477387\\
0.153266331658292	-1.13247644116273\\
0.14321608040201	-1.12496188809215\\
0.140778074348001	-1.12311557788945\\
0.133165829145729	-1.11724526522774\\
0.123115577889447	-1.10943606923506\\
0.121341578208043	-1.10804020100503\\
0.113065326633166	-1.10140773149814\\
0.103015075376884	-1.09330404884836\\
0.102599833903411	-1.0929648241206\\
0.092964824120603	-1.08494687891673\\
0.0845312915552694	-1.07788944723618\\
0.0829145728643216	-1.07651082013392\\
0.0728643216080402	-1.0678451078924\\
0.0670697661750487	-1.06281407035176\\
0.0628140703517588	-1.0590482387959\\
0.0527638190954773	-1.05008414996598\\
0.0501584439347132	-1.04773869346734\\
0.042713567839196	-1.04090671274046\\
0.0337778129492607	-1.03266331658291\\
0.0326633165829145	-1.03161486444569\\
0.0226130653266332	-1.02206632182919\\
0.0179285172666402	-1.01758793969849\\
0.0125628140703518	-1.01235604456196\\
0.00251895610367354	-1.00251256281407\\
0.00251256281407031	-1.00250616952447\\
-0.00753768844221103	-0.992354720706809\\
-0.0123820093020936	-0.987437185929648\\
-0.0175879396984925	-0.982043895570397\\
-0.0268875240399529	-0.972361809045226\\
-0.0276381909547739	-0.971563856025535\\
-0.0376884422110553	-0.960790967826144\\
-0.04093963794878	-0.957286432160804\\
-0.0477386934673367	-0.949802060701385\\
-0.0546015448947374	-0.942211055276382\\
-0.0577889447236181	-0.938609034331549\\
-0.0678391959798995	-0.927196303231978\\
-0.0678921539783226	-0.92713567839196\\
-0.0778894472361809	-0.915440214772493\\
-0.0807651310163873	-0.912060301507538\\
-0.0879396984924623	-0.903438762439649\\
-0.0932854527859716	-0.896984924623116\\
-0.0979899497487437	-0.891175073073102\\
-0.105458005965161	-0.881909547738693\\
-0.108040201005025	-0.878630690107429\\
-0.117287587362098	-0.866834170854271\\
-0.118090452261307	-0.865785383373323\\
-0.128140703517588	-0.852586374006531\\
-0.128767432668963	-0.851758793969849\\
-0.138190954773869	-0.839012692642544\\
-0.139905343271166	-0.836683417085427\\
-0.148241206030151	-0.825075533430392\\
-0.15072019339459	-0.821608040201005\\
-0.158291457286432	-0.810747025864145\\
-0.161216280961348	-0.806532663316583\\
-0.168341708542714	-0.795996375319219\\
-0.171397827992057	-0.791457286432161\\
-0.178391959798995	-0.78078946923168\\
-0.181268982274007	-0.776381909547739\\
-0.188442211055276	-0.765088417867886\\
-0.190833818985518	-0.761306532663317\\
-0.198492462311558	-0.748851016649082\\
-0.200096342277838	-0.746231155778894\\
-0.208542713567839	-0.732030113939662\\
-0.209060486815858	-0.731155778894472\\
-0.217714948368215	-0.71608040201005\\
-0.218592964824121	-0.714501360557729\\
-0.226064677875153	-0.701005025125628\\
-0.228643216080402	-0.696195262024408\\
-0.234122683132438	-0.685929648241206\\
-0.238693467336683	-0.677077369972224\\
-0.241892760984968	-0.670854271356784\\
-0.248743718592965	-0.657062605604441\\
-0.24937864267341	-0.655778894472362\\
-0.256545308599892	-0.64070351758794\\
-0.258793969849246	-0.635786588444615\\
-0.263419493984082	-0.625628140703518\\
-0.268844221105528	-0.613240331008275\\
-0.270016023719465	-0.610552763819096\\
-0.276293555690541	-0.595477386934673\\
-0.278894472361809	-0.588939170993087\\
-0.282275711159737	-0.580402010050251\\
-0.287969782393119	-0.565326633165829\\
-0.28894472361809	-0.562595586628796\\
-0.293332002174227	-0.550251256281407\\
-0.298416017447416	-0.535175879396985\\
-0.298994974874372	-0.533340461171104\\
-0.303152734720372	-0.520100502512563\\
-0.30759894279524	-0.505025125628141\\
-0.309045226130653	-0.499730055234852\\
-0.311704590367568	-0.489949748743719\\
-0.315484026052815	-0.474874371859296\\
-0.318950410249864	-0.459798994974874\\
-0.319095477386935	-0.459093218903506\\
-0.32203546467972	-0.444723618090452\\
-0.324782420259807	-0.42964824120603\\
-0.327179633391544	-0.414572864321608\\
-0.329145728643216	-0.399982367980252\\
-0.329210759680757	-0.399497487437186\\
-0.330830764802533	-0.384422110552764\\
-0.332059814812562	-0.369346733668342\\
-0.33288061931278	-0.35427135678392\\
-0.333274853068334	-0.339195979899497\\
-0.333223077412378	-0.324120603015075\\
-0.332704654377285	-0.309045226130653\\
-0.331697652754635	-0.293969849246231\\
-0.33017874518481	-0.278894472361809\\
-0.329145728643216	-0.271258252044537\\
-0.328100557885848	-0.263819095477387\\
-0.325422631364103	-0.248743718592965\\
-0.322137754298558	-0.233668341708543\\
-0.319095477386935	-0.221933845049423\\
-0.318193340590191	-0.21859296482412\\
-0.313485858294494	-0.203517587939698\\
-0.309045226130653	-0.191165913601622\\
-0.308022763660574	-0.188442211055276\\
-0.301652959330414	-0.173366834170854\\
-0.298994974874372	-0.167743479301268\\
-0.294316701351877	-0.158291457286432\\
-0.28894472361809	-0.148503252458612\\
-0.285899461974182	-0.14321608040201\\
-0.278894472361809	-0.132141152690828\\
-0.276232463432404	-0.128140703517588\\
-0.268844221105528	-0.117948717948718\\
-0.265109863040694	-0.113065326633166\\
-0.258793969849246	-0.105432375145872\\
-0.252277987447612	-0.0979899497487438\\
-0.248743718592965	-0.0942377083656167\\
-0.238693467336683	-0.0841654158237073\\
-0.237374085037058	-0.0829145728643217\\
-0.228643216080402	-0.0751734380404044\\
-0.219806348817257	-0.0678391959798994\\
-0.218592964824121	-0.0668934023730821\\
-0.208542713567839	-0.0594922176425197\\
-0.198725869786089	-0.0527638190954773\\
-0.198492462311558	-0.0526128877603566\\
-0.188442211055276	-0.046486789347434\\
-0.178391959798995	-0.0408054015783384\\
-0.172463625316123	-0.0376884422110553\\
-0.168341708542714	-0.0356341970438512\\
-0.158291457286432	-0.0309748097400184\\
-0.148241206030151	-0.0266890005583473\\
-0.138190954773869	-0.0227627164033333\\
-0.13777583570024	-0.0226130653266332\\
-0.128140703517588	-0.0193054826370659\\
-0.118090452261307	-0.0161723069625413\\
-0.108040201005025	-0.0133466164642454\\
-0.0979899497487437	-0.0108177776490522\\
-0.0879396984924623	-0.00857564174147089\\
-0.0826596751875323	-0.00753768844221114\\
-0.0778894472361809	-0.00664083359577178\\
-0.0678391959798995	-0.00499803600211299\\
-0.0577889447236181	-0.00360469011725293\\
-0.0477386934673367	-0.00245289773405285\\
-0.0376884422110553	-0.00153509059658606\\
-0.0276381909547739	-0.000844013348395727\\
-0.0175879396984925	-0.000372707527406858\\
-0.00753768844221103	-0.000114496533299408\\
0.00251256281407031	-6.29714990995085e-05\\
0.0125628140703518	-0.000211978004164746\\
0.0226130653266332	-0.00055560357067895\\
0.0326633165829145	-0.00108816589027864\\
0.042713567839196	-0.00180420173154932\\
0.0527638190954773	-0.00269845648289178\\
0.0628140703517588	-0.00376587428870119\\
0.0728643216080402	-0.0050015887399527\\
0.0829145728643216	-0.0064009140831769\\
0.0902272556813926	-0.00753768844221114\\
0.092964824120603	-0.00797129857324447\\
0.103015075376884	-0.00973250326574322\\
0.113065326633166	-0.0116475649710268\\
0.123115577889447	-0.0137122393577081\\
0.133165829145729	-0.0159224367852932\\
0.14321608040201	-0.0182742153203943\\
0.153266331658292	-0.0207637741279103\\
0.160331572391874	-0.0226130653266332\\
0.163316582914573	-0.023408614828127\\
0.173366834170854	-0.0262372812141974\\
0.183417085427136	-0.0291951929670725\\
0.193467336683417	-0.0322789111856399\\
0.203517587939699	-0.0354851178971782\\
0.210156743984825	-0.0376884422110553\\
0.21356783919598	-0.0388407361190741\\
0.223618090452261	-0.0423737311836344\\
0.233668341708543	-0.046021315368049\\
0.243718592964824	-0.049780492878335\\
0.251455015188939	-0.0527638190954773\\
0.253768844221106	-0.0536719072078798\\
0.263819095477387	-0.0577502899110939\\
0.273869346733668	-0.0619327574692635\\
0.28391959798995	-0.0662166122187612\\
0.287620367849098	-0.0678391959798994\\
0.293969849246231	-0.0706720415263129\\
0.304020100502513	-0.075267404560931\\
0.314070351758794	-0.0799570205237852\\
0.320266490825167	-0.0829145728643217\\
0.324120603015075	-0.0847865702137059\\
0.334170854271357	-0.0897844341533375\\
0.344221105527638	-0.0948695963619393\\
0.350265974222577	-0.0979899497487438\\
0.35427135678392	-0.100093875973273\\
0.364321608040201	-0.105483846246483\\
0.374371859296482	-0.110954339733223\\
0.378174921299102	-0.113065326633166\\
0.384422110552764	-0.116593958805014\\
0.394472361809045	-0.122365640840367\\
0.404400278546289	-0.128140703517588\\
0.404522613065327	-0.128213127722872\\
0.414572864321608	-0.134286818708929\\
0.424623115577889	-0.140429817934991\\
0.42911046460372	-0.14321608040201\\
0.434673366834171	-0.146731439904623\\
0.444723618090452	-0.153172455685018\\
0.45261902734009	-0.158291457286432\\
0.454773869346734	-0.159713556597304\\
0.464824120603015	-0.166453108112625\\
0.474874371859296	-0.173250869733282\\
0.475042946361199	-0.173366834170854\\
0.484924623115578	-0.18028621856486\\
0.494974874371859	-0.187378132346878\\
0.496460631330025	-0.188442211055276\\
0.505025125628141	-0.194686752044648\\
0.515075376884422	-0.202073004845255\\
0.517014501939125	-0.203517587939698\\
0.525125628140704	-0.209670218976431\\
0.535175879396985	-0.217350862665472\\
0.536780110464861	-0.21859296482412\\
0.545226130653266	-0.225252700283024\\
0.555276381909548	-0.233227641624981\\
0.555824448019133	-0.233668341708543\\
0.565326633165829	-0.241450873858853\\
0.574180762969778	-0.248743718592965\\
0.575376884422111	-0.249747555745631\\
0.585427135678392	-0.258282042531157\\
0.591904729125077	-0.263819095477387\\
0.595477386934673	-0.266931315287656\\
0.605527638190955	-0.275764163607636\\
0.609058626465662	-0.278894472361809\\
0.615577889447236	-0.284785372646364\\
0.625628140703518	-0.293915880116573\\
0.625686875938132	-0.293969849246231\\
0.635678391959799	-0.303329298560931\\
0.641748795657876	-0.309045226130653\\
0.64572864321608	-0.3128670648528\\
0.655778894472362	-0.322583433136197\\
0.657354783995544	-0.324120603015075\\
0.665829145728643	-0.332552486744499\\
0.672472638883641	-0.339195979899497\\
0.675879396984925	-0.342672441491344\\
0.685929648241206	-0.352992812162076\\
0.687164428499465	-0.35427135678392\\
0.695979899497488	-0.363587965668134\\
0.701402389074326	-0.369346733668342\\
0.706030150753769	-0.374365229843147\\
0.715259104237897	-0.384422110552764\\
0.71608040201005	-0.385336385431199\\
0.726130653266332	-0.396609715242881\\
0.728690734998871	-0.399497487437186\\
0.736180904522613	-0.408130571111689\\
0.74174401418859	-0.414572864321608\\
0.746231155778895	-0.419884940020437\\
0.754439645534464	-0.42964824120603\\
0.756281407035176	-0.431888788672708\\
0.766331658291457	-0.444178639677259\\
0.76677437530904	-0.444723618090452\\
0.776381909547739	-0.456823019999131\\
0.778734217785969	-0.459798994974874\\
0.78643216080402	-0.469767717644269\\
0.790357684112171	-0.474874371859296\\
0.796482412060302	-0.483034507886866\\
0.801649330172306	-0.489949748743719\\
0.806532663316583	-0.496647323303826\\
0.81261362994749	-0.505025125628141\\
0.816582914572864	-0.510632527717955\\
0.823254977347588	-0.520100502512563\\
0.826633165829146	-0.525019232972681\\
0.833577687994538	-0.535175879396985\\
0.836683417085427	-0.539839666560226\\
0.843586000958228	-0.550251256281407\\
0.846733668341709	-0.555129599889482\\
0.853284080446382	-0.565326633165829\\
0.85678391959799	-0.570928849192961\\
0.862676017449887	-0.580402010050251\\
0.866834170854271	-0.587281863864778\\
0.871765831344908	-0.595477386934673\\
0.876884422110553	-0.604238420567256\\
0.880557471453126	-0.610552763819096\\
0.886934673366834	-0.621854445975049\\
0.889054818561353	-0.625628140703518\\
0.896984924623116	-0.640192996856794\\
0.897261686401771	-0.64070351758794\\
0.905149379281528	-0.655778894472362\\
0.907035175879397	-0.659509669559921\\
0.91274455063991	-0.670854271356784\\
0.917085427135678	-0.679789079928792\\
0.920055810505892	-0.685929648241206\\
0.927085979347286	-0.701005025125628\\
0.92713567839196	-0.701116419536104\\
0.933782699053253	-0.71608040201005\\
0.937185929648241	-0.724056178327535\\
0.940202099823737	-0.731155778894472\\
0.946332102011159	-0.746231155778894\\
0.947236180904523	-0.748571428571429\\
0.952134297862941	-0.761306532663317\\
0.957286432160804	-0.775343784792225\\
0.957665790660084	-0.776381909547739\\
0.962851953782215	-0.791457286432161\\
0.967336683417085	-0.805216558985403\\
0.967763763630514	-0.806532663316583\\
0.972322462423977	-0.821608040201005\\
0.97659499310612	-0.836683417085427\\
0.977386934673367	-0.839720340834607\\
0.98051204101773	-0.851758793969849\\
0.984108183940297	-0.866834170854271\\
0.98738471942077	-0.881909547738693\\
0.987437185929648	-0.882181994308894\\
0.990274699130758	-0.896984924623116\\
0.992821249102656	-0.912060301507538\\
0.995010682868022	-0.92713567839196\\
0.996827511049222	-0.942211055276382\\
0.99748743718593	-0.949233346218271\\
0.998240603497102	-0.957286432160804\\
0.999241951851716	-0.972361809045226\\
0.999826291953595	-0.987437185929648\\
0.99997481140036	-1.00251256281407\\
0.999667548940632	-1.01758793969849\\
0.998883305415969	-1.03266331658291\\
0.99759954628787	-1.04773869346734\\
0.99748743718593	-1.04868788386376\\
0.995755343474867	-1.06281407035176\\
0.99334623254778	-1.07788944723618\\
0.990346096680586	-1.0929648241206\\
0.987437185929648	-1.1051138043157\\
0.986707732209434	-1.10804020100503\\
0.982329558238956	-1.12311557788945\\
0.977386934673367	-1.13776848846\\
0.977238216002129	-1.13819095477387\\
0.971253090851081	-1.15326633165829\\
0.967336683417085	-1.16201575252147\\
0.96437336182574	-1.16834170854271\\
0.957286432160804	-1.18192875204046\\
0.956472256754154	-1.18341708542714\\
0.947388186484021	-1.19849246231156\\
0.947236180904523	-1.19872334646204\\
0.937185929648241	-1.2132354896174\\
0.936943404280088	-1.21356783919598\\
0.92713567839196	-1.22595906361074\\
0.924889754896934	-1.2286432160804\\
0.917085427135678	-1.23729507264831\\
0.91093998129174	-1.24371859296482\\
0.907035175879397	-1.24752454254394\\
0.896984924623116	-1.25676098333994\\
0.894640667452093	-1.25879396984925\\
0.886934673366834	-1.26506071212092\\
0.876884422110553	-1.27270451876239\\
0.875258646172037	-1.27386934673367\\
0.866834170854271	-1.27955662790487\\
0.85678391959799	-1.28587778751408\\
0.851560834475407	-1.28894472361809\\
0.846733668341709	-1.29162648258126\\
0.836683417085427	-1.2968330022204\\
0.826633165829146	-1.3016393442623\\
0.821254420249395	-1.30402010050251\\
0.816582914572864	-1.30598475242255\\
0.806532663316583	-1.30988790104368\\
0.796482412060302	-1.31345175726658\\
0.78643216080402	-1.31668854784433\\
0.778169196497954	-1.31909547738693\\
};
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=1.2pt, contour/draw color=black] table[row sep=crcr] {%
%
0	454\\
1.3103619049315	-1.5\\
1.30904522613065	-1.49771489016237\\
1.30156144625778	-1.48492462311558\\
1.29899497487437	-1.48049359860355\\
1.2927335706659	-1.46984924623116\\
1.28894472361809	-1.46334182503982\\
1.28387775759852	-1.45477386934673\\
1.27889447236181	-1.44625963758456\\
1.27499347399188	-1.43969849246231\\
1.26884422110553	-1.42924710721907\\
1.2660801739356	-1.42462311557789\\
1.25879396984925	-1.41230430794516\\
1.2571372983239	-1.40954773869347\\
1.24874371859296	-1.39543131694748\\
1.24816427449794	-1.39447236180905\\
1.23915299815893	-1.37939698492462\\
1.23869346733668	-1.37861976674286\\
1.23010137011027	-1.3643216080402\\
1.2286432160804	-1.36186812412144\\
1.22101804307203	-1.34924623115578\\
1.21859296482412	-1.34518691338423\\
1.21190240306238	-1.33417085427136\\
1.20854271356784	-1.32857623999203\\
1.20275382143696	-1.31909547738693\\
1.19849246231156	-1.31203621425443\\
1.19357165451979	-1.30402010050251\\
1.18844221105528	-1.29556695161171\\
1.184355243228	-1.28894472361809\\
1.17839195979899	-1.27916857293661\\
1.17510391269107	-1.27386934673367\\
1.16834170854271	-1.26284120485774\\
1.16581697186483	-1.25879396984925\\
1.15829145728643	-1.24658498010628\\
1.15649371314087	-1.24371859296482\\
1.14824120603015	-1.2304000378881\\
1.14713341195212	-1.2286432160804\\
1.13819095477387	-1.21428652428343\\
1.13773532637532	-1.21356783919598\\
1.12829590663743	-1.19849246231156\\
1.12814070351759	-1.19824145508621\\
1.1188096979976	-1.18341708542714\\
1.11809045226131	-1.18225975445885\\
1.10928390788339	-1.16834170854271\\
1.10804020100503	-1.16635060130647\\
1.09971775034344	-1.15326633165829\\
1.09798994974874	-1.15051420125179\\
1.09011042150555	-1.13819095477387\\
1.08793969849246	-1.13475077088401\\
1.08046109925966	-1.12311557788945\\
1.07788944723618	-1.11906053849992\\
1.07076894295221	-1.10804020100503\\
1.0678391959799	-1.10344374490566\\
1.06103309309466	-1.0929648241206\\
1.05778894472362	-1.08790064428554\\
1.05125267108907	-1.07788944723618\\
1.04773869346734	-1.07243150514409\\
1.04142677897431	-1.06281407035176\\
1.03768844221106	-1.05703661132896\\
1.03155449919682	-1.04773869346734\\
1.02763819095477	-1.04171626314272\\
1.02163489441023	-1.03266331658291\\
1.01758793969849	-1.02647077855283\\
1.01166700730904	-1.01758793969849\\
1.00753768844221	-1.01130049450985\\
1.00164986050167	-1.00251256281407\\
0.99748743718593	-0.996205768385606\\
0.99158245642961	-0.987437185929648\\
0.987437185929648	-0.981186979544029\\
0.981463777339495	-0.972361809045226\\
0.977386934673367	-0.966244531059296\\
0.971292785316444	-0.957286432160804\\
0.967336683417085	-0.951378851597596\\
0.961068422387621	-0.942211055276382\\
0.957286432160804	-0.936590397481002\\
0.950789610706371	-0.92713567839196\\
0.947236180904523	-0.921879654954345\\
0.940455252828513	-0.912060301507538\\
0.937185929648241	-0.907247142678776\\
0.930064232093879	-0.896984924623116\\
0.92713567839196	-0.892693414478919\\
0.919615413127866	-0.881909547738693\\
0.917085427135678	-0.878219062374194\\
0.909107642479671	-0.866834170854271\\
0.907035175879397	-0.863824719929248\\
0.898539749416037	-0.851758793969849\\
0.896984924623116	-0.849511065963341\\
0.887910546891765	-0.836683417085427\\
0.886934673366834	-0.835278828664412\\
0.877218832721046	-0.821608040201005\\
0.876884422110553	-0.821128790160243\\
0.866834170854271	-0.807051992935083\\
0.866454692722945	-0.806532663316583\\
0.85678391959799	-0.793048145423556\\
0.855615910609967	-0.791457286432161\\
0.846733668341709	-0.779126787704144\\
0.844708902972025	-0.776381909547739\\
0.836683417085427	-0.765288811037155\\
0.833732319423561	-0.761306532663317\\
0.826633165829146	-0.751535177983721\\
0.822684799127734	-0.746231155778894\\
0.816582914572864	-0.737866929681395\\
0.811564973636036	-0.731155778894472\\
0.806532663316583	-0.724285194029191\\
0.800371470207135	-0.71608040201005\\
0.796482412060302	-0.710791194917529\\
0.789102915671481	-0.701005025125628\\
0.78643216080402	-0.697386262662083\\
0.77775794091751	-0.685929648241206\\
0.776381909547739	-0.684071845828809\\
0.766335186086009	-0.670854271356784\\
0.766331658291457	-0.670849524671477\\
0.756281407035176	-0.657676887081211\\
0.75479430282539	-0.655778894472362\\
0.746231155778895	-0.644595574870966\\
0.743169614942211	-0.64070351758794\\
0.736180904522613	-0.63160741441514\\
0.731459752639844	-0.625628140703518\\
0.726130653266332	-0.618714294498189\\
0.719663283171689	-0.610552763819096\\
0.71608040201005	-0.60591829278301\\
0.707778814830298	-0.595477386934673\\
0.706030150753769	-0.593221700026137\\
0.695979899497488	-0.580621277909541\\
0.695799884121262	-0.580402010050251\\
0.685929648241206	-0.56806318188403\\
0.683675495305938	-0.565326633165829\\
0.675879396984925	-0.555606348438284\\
0.671454724891812	-0.550251256281407\\
0.665829145728643	-0.543253604590045\\
0.659136239045171	-0.535175879396985\\
0.655778894472362	-0.531008100444794\\
0.646718813724069	-0.520100502512563\\
0.64572864321608	-0.518873356708659\\
0.635678391959799	-0.506799550392617\\
0.634153907729295	-0.505025125628141\\
0.625628140703518	-0.494800837214855\\
0.621450868264648	-0.489949748743719\\
0.615577889447236	-0.482916292491562\\
0.608639950547256	-0.474874371859296\\
0.605527638190955	-0.471150448166699\\
0.5957203196654	-0.459798994974874\\
0.595477386934673	-0.459508440443423\\
0.585427135678392	-0.447887030770828\\
0.582595839140608	-0.444723618090452\\
0.575376884422111	-0.436379737740281\\
0.569345878762144	-0.42964824120603\\
0.565326633165829	-0.425001950257389\\
0.555978476748752	-0.414572864321608\\
0.555276381909548	-0.413760575786682\\
0.545226130653266	-0.402546321626122\\
0.542391142902189	-0.399497487437186\\
0.535175879396985	-0.391439525128542\\
0.528651854208414	-0.384422110552764\\
0.525125628140704	-0.380477492150872\\
0.515075376884422	-0.369656974150484\\
0.514775753702794	-0.369346733668342\\
0.505025125628141	-0.358829914332971\\
0.500627067428687	-0.35427135678392\\
0.494974874371859	-0.348158181300501\\
0.486345066085518	-0.339195979899497\\
0.484924623115578	-0.337653773473734\\
0.474874371859296	-0.327185048701709\\
0.471805223369758	-0.324120603015075\\
0.464824120603015	-0.316818273187746\\
0.457064612609284	-0.309045226130653\\
0.454773869346734	-0.306635748886813\\
0.444723618090452	-0.296521631398197\\
0.442070713388009	-0.293969849246231\\
0.434673366834171	-0.286479978797275\\
0.426826988911982	-0.278894472361809\\
0.424623115577889	-0.276645505351062\\
0.414572864321608	-0.266863789214077\\
0.41128917410124	-0.263819095477387\\
0.404522613065327	-0.257175961341836\\
0.395496143287137	-0.248743718592965\\
0.394472361809045	-0.24772756027836\\
0.384422110552764	-0.23824771233681\\
0.379306593340642	-0.233668341708543\\
0.374371859296482	-0.228956304414311\\
0.364321608040201	-0.219861275949822\\
0.362840592098403	-0.21859296482412\\
0.35427135678392	-0.210730271060976\\
0.345951643080932	-0.203517587939698\\
0.344221105527638	-0.201901912280122\\
0.334170854271357	-0.19305096381275\\
0.328613174833712	-0.188442211055276\\
0.324120603015075	-0.184406249210879\\
0.314070351758794	-0.175920387462157\\
0.31084616092292	-0.173366834170854\\
0.304020100502513	-0.167469131480457\\
0.293969849246231	-0.159341275817186\\
0.292579862947896	-0.158291457286432\\
0.28391959798995	-0.151096510610001\\
0.273869346733668	-0.143317456209018\\
0.273728398623199	-0.14321608040201\\
0.263819095477387	-0.135296983241164\\
0.254155386274465	-0.128140703517588\\
0.253768844221106	-0.127818676190837\\
0.243718592964824	-0.120083444336422\\
0.233816150437182	-0.113065326633166\\
0.233668341708543	-0.112945605630449\\
0.223618090452261	-0.105476157408242\\
0.21356783919598	-0.0986488286130341\\
0.21250220917368	-0.0979899497487438\\
0.203517587939699	-0.0915088949773996\\
0.193467336683417	-0.0849409491623388\\
0.19002709501057	-0.0829145728643217\\
0.183417085427136	-0.07824244758129\\
0.173366834170854	-0.0718760258579329\\
0.166210758342227	-0.0678391959798994\\
0.163316582914573	-0.0657983962947064\\
0.153266331658292	-0.0595322456082759\\
0.14321608040201	-0.0540362774929926\\
0.140538577898856	-0.0527638190954773\\
0.133165829145729	-0.0480920445331066\\
0.123115577889447	-0.0426158921351593\\
0.113065326633166	-0.0379646347314462\\
0.112352430500548	-0.0376884422110553\\
0.103015075376884	-0.0322621798271087\\
0.092964824120603	-0.0274569560532983\\
0.0829145728643216	-0.023586052119896\\
0.0796953245618464	-0.0226130653266332\\
0.0728643216080402	-0.0184838556265414\\
0.0628140703517588	-0.0138732818194827\\
0.0527638190954773	-0.0105253023913538\\
0.042713567839196	-0.00823790224152593\\
0.0377883526616887	-0.00753768844221114\\
0.0377883526616887	0.00753768844221114\\
0.042713567839196	0.00823790224152593\\
0.0527638190954773	0.0105253023913538\\
0.0628140703517588	0.0138732818194827\\
0.0728643216080402	0.0184838556265414\\
0.0796953245618464	0.0226130653266332\\
0.0829145728643216	0.023586052119896\\
0.092964824120603	0.0274569560532983\\
0.103015075376884	0.0322621798271087\\
0.112352430500548	0.0376884422110553\\
0.113065326633166	0.0379646347314462\\
0.123115577889447	0.0426158921351593\\
0.133165829145729	0.0480920445331066\\
0.140538577898856	0.0527638190954773\\
0.14321608040201	0.0540362774929926\\
0.153266331658292	0.0595322456082759\\
0.163316582914573	0.0657983962947064\\
0.166210758342227	0.0678391959798994\\
0.173366834170854	0.0718760258579329\\
0.183417085427136	0.07824244758129\\
0.19002709501057	0.0829145728643217\\
0.193467336683417	0.0849409491623388\\
0.203517587939699	0.0915088949773996\\
0.21250220917368	0.0979899497487438\\
0.21356783919598	0.0986488286130341\\
0.223618090452261	0.105476157408242\\
0.233668341708543	0.112945605630449\\
0.233816150437182	0.113065326633166\\
0.243718592964824	0.120083444336422\\
0.253768844221106	0.127818676190837\\
0.254155386274465	0.128140703517588\\
0.263819095477387	0.135296983241164\\
0.273728398623199	0.14321608040201\\
0.273869346733668	0.143317456209018\\
0.28391959798995	0.151096510610001\\
0.292579862947896	0.158291457286432\\
0.293969849246231	0.159341275817186\\
0.304020100502513	0.167469131480457\\
0.31084616092292	0.173366834170854\\
0.314070351758794	0.175920387462157\\
0.324120603015075	0.184406249210879\\
0.328613174833712	0.188442211055276\\
0.334170854271357	0.19305096381275\\
0.344221105527638	0.201901912280122\\
0.345951643080932	0.203517587939698\\
0.35427135678392	0.210730271060976\\
0.362840592098403	0.21859296482412\\
0.364321608040201	0.219861275949822\\
0.374371859296482	0.228956304414311\\
0.379306593340642	0.233668341708543\\
0.384422110552764	0.23824771233681\\
0.394472361809045	0.24772756027836\\
0.395496143287137	0.248743718592965\\
0.404522613065327	0.257175961341836\\
0.41128917410124	0.263819095477387\\
0.414572864321608	0.266863789214077\\
0.424623115577889	0.276645505351062\\
0.426826988911982	0.278894472361809\\
0.434673366834171	0.286479978797275\\
0.442070713388009	0.293969849246231\\
0.444723618090452	0.296521631398197\\
0.454773869346734	0.306635748886813\\
0.457064612609284	0.309045226130653\\
0.464824120603015	0.316818273187746\\
0.471805223369758	0.324120603015075\\
0.474874371859296	0.327185048701709\\
0.484924623115578	0.337653773473734\\
0.486345066085518	0.339195979899497\\
0.494974874371859	0.348158181300501\\
0.500627067428687	0.35427135678392\\
0.505025125628141	0.358829914332971\\
0.514775753702794	0.369346733668342\\
0.515075376884422	0.369656974150484\\
0.525125628140704	0.380477492150872\\
0.528651854208414	0.384422110552764\\
0.535175879396985	0.391439525128542\\
0.542391142902189	0.399497487437186\\
0.545226130653266	0.402546321626122\\
0.555276381909548	0.413760575786682\\
0.555978476748752	0.414572864321608\\
0.565326633165829	0.425001950257389\\
0.569345878762144	0.42964824120603\\
0.575376884422111	0.436379737740281\\
0.582595839140608	0.444723618090452\\
0.585427135678392	0.447887030770828\\
0.595477386934673	0.459508440443423\\
0.5957203196654	0.459798994974874\\
0.605527638190955	0.471150448166699\\
0.608639950547256	0.474874371859296\\
0.615577889447236	0.482916292491562\\
0.621450868264648	0.489949748743719\\
0.625628140703518	0.494800837214855\\
0.634153907729295	0.505025125628141\\
0.635678391959799	0.506799550392617\\
0.64572864321608	0.518873356708659\\
0.646718813724069	0.520100502512563\\
0.655778894472362	0.531008100444794\\
0.659136239045171	0.535175879396985\\
0.665829145728643	0.543253604590045\\
0.671454724891812	0.550251256281407\\
0.675879396984925	0.555606348438284\\
0.683675495305938	0.565326633165829\\
0.685929648241206	0.56806318188403\\
0.695799884121262	0.580402010050251\\
0.695979899497488	0.580621277909541\\
0.706030150753769	0.593221700026137\\
0.707778814830298	0.595477386934673\\
0.71608040201005	0.60591829278301\\
0.719663283171689	0.610552763819095\\
0.726130653266332	0.618714294498189\\
0.731459752639844	0.625628140703518\\
0.736180904522613	0.63160741441514\\
0.743169614942211	0.64070351758794\\
0.746231155778895	0.644595574870966\\
0.75479430282539	0.655778894472362\\
0.756281407035176	0.657676887081211\\
0.766331658291457	0.670849524671477\\
0.766335186086009	0.670854271356784\\
0.776381909547739	0.684071845828809\\
0.77775794091751	0.685929648241206\\
0.78643216080402	0.697386262662083\\
0.789102915671481	0.701005025125628\\
0.796482412060302	0.710791194917529\\
0.800371470207135	0.71608040201005\\
0.806532663316583	0.724285194029191\\
0.811564973636036	0.731155778894472\\
0.816582914572864	0.737866929681395\\
0.822684799127734	0.746231155778895\\
0.826633165829146	0.751535177983721\\
0.83373231942356	0.761306532663316\\
0.836683417085427	0.765288811037154\\
0.844708902972025	0.776381909547739\\
0.846733668341709	0.779126787704144\\
0.855615910609967	0.791457286432161\\
0.85678391959799	0.793048145423556\\
0.866454692722945	0.806532663316583\\
0.866834170854271	0.807051992935083\\
0.876884422110553	0.821128790160243\\
0.877218832721046	0.821608040201005\\
0.886934673366834	0.835278828664412\\
0.887910546891764	0.836683417085427\\
0.896984924623116	0.849511065963341\\
0.898539749416037	0.851758793969849\\
0.907035175879397	0.863824719929248\\
0.909107642479672	0.866834170854272\\
0.917085427135678	0.878219062374194\\
0.919615413127866	0.881909547738693\\
0.92713567839196	0.892693414478919\\
0.930064232093879	0.896984924623116\\
0.937185929648241	0.907247142678776\\
0.940455252828513	0.912060301507537\\
0.947236180904523	0.921879654954344\\
0.950789610706371	0.92713567839196\\
0.957286432160804	0.936590397481002\\
0.961068422387621	0.942211055276382\\
0.967336683417085	0.951378851597596\\
0.971292785316443	0.957286432160804\\
0.977386934673367	0.966244531059296\\
0.981463777339495	0.972361809045226\\
0.987437185929648	0.981186979544029\\
0.99158245642961	0.987437185929648\\
0.99748743718593	0.996205768385606\\
1.00164986050167	1.00251256281407\\
1.00753768844221	1.01130049450985\\
1.01166700730904	1.01758793969849\\
1.01758793969849	1.02647077855283\\
1.02163489441023	1.03266331658291\\
1.02763819095477	1.04171626314272\\
1.03155449919682	1.04773869346734\\
1.03768844221106	1.05703661132896\\
1.04142677897431	1.06281407035176\\
1.04773869346734	1.07243150514409\\
1.05125267108907	1.07788944723618\\
1.05778894472362	1.08790064428554\\
1.06103309309466	1.0929648241206\\
1.0678391959799	1.10344374490566\\
1.07076894295221	1.10804020100502\\
1.07788944723618	1.11906053849992\\
1.08046109925966	1.12311557788945\\
1.08793969849246	1.13475077088401\\
1.09011042150555	1.13819095477387\\
1.09798994974874	1.15051420125179\\
1.09971775034344	1.15326633165829\\
1.10804020100503	1.16635060130647\\
1.10928390788339	1.16834170854271\\
1.11809045226131	1.18225975445885\\
1.1188096979976	1.18341708542714\\
1.12814070351759	1.19824145508621\\
1.12829590663743	1.19849246231156\\
1.13773532637532	1.21356783919598\\
1.13819095477387	1.21428652428343\\
1.14713341195212	1.2286432160804\\
1.14824120603015	1.2304000378881\\
1.15649371314087	1.24371859296482\\
1.15829145728643	1.24658498010628\\
1.16581697186483	1.25879396984925\\
1.16834170854271	1.26284120485774\\
1.17510391269107	1.27386934673367\\
1.17839195979899	1.27916857293661\\
1.184355243228	1.28894472361809\\
1.18844221105528	1.29556695161171\\
1.19357165451979	1.30402010050251\\
1.19849246231156	1.31203621425443\\
1.20275382143696	1.31909547738693\\
1.20854271356784	1.32857623999203\\
1.21190240306238	1.33417085427136\\
1.21859296482412	1.34518691338423\\
1.22101804307203	1.34924623115578\\
1.2286432160804	1.36186812412144\\
1.23010137011027	1.3643216080402\\
1.23869346733668	1.37861976674286\\
1.23915299815893	1.37939698492462\\
1.24816427449794	1.39447236180905\\
1.24874371859296	1.39543131694748\\
1.2571372983239	1.40954773869347\\
1.25879396984925	1.41230430794516\\
1.2660801739356	1.42462311557789\\
1.26884422110553	1.42924710721907\\
1.27499347399188	1.43969849246231\\
1.27889447236181	1.44625963758456\\
1.28387775759852	1.45477386934673\\
1.28894472361809	1.46334182503982\\
1.2927335706659	1.46984924623116\\
1.29899497487437	1.48049359860355\\
1.30156144625778	1.48492462311558\\
1.30904522613065	1.49771489016237\\
1.3103619049315	1.5\\
};
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=1.2pt, contour/draw color=black] table[row sep=crcr] {%
%
0	462\\
1.5	1.22472703021279\\
1.48994974874372	1.22061180387534\\
1.47989949748744	1.2164965775379\\
1.4727469003308	1.21356783919598\\
1.46984924623116	1.2123665201005\\
1.45979899497487	1.20819985343384\\
1.44974874371859	1.20403318676717\\
1.43969849246231	1.1998665201005\\
1.43638418221762	1.19849246231156\\
1.42964824120603	1.19566450395437\\
1.41959798994975	1.19144509467167\\
1.40954773869347	1.18722568538897\\
1.40047599808086	1.18341708542714\\
1.39949748743719	1.1830010093201\\
1.3894472361809	1.1787275050466\\
1.37939698492462	1.1744540007731\\
1.36934673366834	1.17018049649959\\
1.36502234792051	1.16834170854271\\
1.35929648241206	1.16587537253366\\
1.34924623115578	1.16154636820466\\
1.3391959798995	1.15721736387566\\
1.33002323173657	1.15326633165829\\
1.32914572864322	1.15288338622939\\
1.31909547738693	1.14849742131711\\
1.30904522613065	1.14411145640483\\
1.29899497487437	1.13972549149255\\
1.29547864952905	1.13819095477387\\
1.28894472361809	1.13530150753769\\
1.27889447236181	1.13085706309324\\
1.26884422110553	1.1264126186488\\
1.26138860129795	1.12311557788945\\
1.25879396984925	1.12195266874915\\
1.24874371859296	1.11744816424465\\
1.23869346733668	1.11294365974014\\
1.2286432160804	1.10843915523564\\
1.22775308704326	1.10804020100502\\
1.21859296482412	1.10387841031642\\
1.20854271356784	1.09931220027076\\
1.19849246231156	1.0947459902251\\
1.19457210676498	1.0929648241206\\
1.18844221105528	1.09014109901359\\
1.17839195979899	1.08551146938396\\
1.16834170854271	1.08088183975433\\
1.16184566046312	1.07788944723618\\
1.15829145728643	1.07622915044707\\
1.14824120603015	1.07153431476632\\
1.13819095477387	1.06683947908557\\
1.12957374813767	1.06281407035176\\
1.12814070351759	1.06213508016272\\
1.11809045226131	1.05737317540081\\
1.10804020100503	1.05261127063891\\
1.09798994974874	1.047849365877\\
1.09775636978864	1.04773869346734\\
1.08793969849246	1.04302005195057\\
1.07788944723618	1.03818913407618\\
1.0678391959799	1.03335821620178\\
1.06639352541602	1.03266331658291\\
1.05778894472362	1.02846647452951\\
1.04773869346734	1.0235645137452\\
1.03768844221106	1.01866255296088\\
1.03548521501982	1.01758793969849\\
1.02763819095477	1.01370346758669\\
1.01758793969849	1.00872834320858\\
1.00753768844221	1.00375321883047\\
1.00503143860004	1.00251256281407\\
0.99748743718593	0.998721511598396\\
0.987437185929648	0.993671006547891\\
0.977386934673367	0.988620501497386\\
0.975032196156662	0.987437185929648\\
0.967336683417085	0.983510501224069\\
0.957286432160804	0.978382296095864\\
0.947236180904523	0.973254090967659\\
0.945487487689705	0.972361809045226\\
0.937185929648241	0.968059699539363\\
0.92713567839196	0.96285136620603\\
0.917085427135678	0.957643032872697\\
0.916397313199161	0.957286432160804\\
0.907035175879397	0.952357687910452\\
0.896984924623116	0.947066682619446\\
0.887761672685033	0.942211055276382\\
0.886934673366834	0.941768655103474\\
0.876884422110553	0.936392311017453\\
0.866834170854271	0.931015966931431\\
0.859580566147319	0.92713567839196\\
0.85678391959799	0.925615097344647\\
0.846733668341709	0.92015061647033\\
0.836683417085427	0.914686135596013\\
0.83185399358602	0.912060301507537\\
0.826633165829146	0.909174343941932\\
0.816582914572864	0.903618788386376\\
0.806532663316583	0.898063232830821\\
0.804581955001136	0.896984924623116\\
0.796482412060302	0.892431791726997\\
0.78643216080402	0.886782074212872\\
0.777764450392667	0.881909547738693\\
0.776381909547739	0.881118956853232\\
0.766331658291457	0.87537183041645\\
0.756281407035176	0.869624703979669\\
0.751401479760612	0.866834170854272\\
0.746231155778895	0.863825707484792\\
0.736180904522613	0.857977754268418\\
0.726130653266332	0.852129801052044\\
0.725493043104972	0.851758793969849\\
0.71608040201005	0.846184045226131\\
0.706030150753769	0.84023166427375\\
0.700039140425746	0.836683417085427\\
0.695979899497488	0.834235571798386\\
0.685929648241206	0.82817496573778\\
0.675879396984925	0.822114359677174\\
0.675039771722936	0.821608040201005\\
0.665829145728643	0.815950896457597\\
0.655778894472362	0.809778056951424\\
0.65049493699654	0.806532663316583\\
0.64572864321608	0.80354998261749\\
0.635678391959799	0.797260674441389\\
0.62640463624656	0.791457286432161\\
0.625628140703518	0.790962021646695\\
0.615577889447236	0.784551765236439\\
0.605527638190955	0.778141508826182\\
0.602768869472993	0.776381909547739\\
0.595477386934673	0.7716400630604\\
0.585427135678392	0.765104115347982\\
0.579587636675841	0.761306532663316\\
0.575376884422111	0.758513400335008\\
0.565326633165829	0.751846733668342\\
0.556860937855105	0.746231155778895\\
0.555276381909548	0.745158616210303\\
0.545226130653266	0.738355895121868\\
0.535175879396985	0.731553174033432\\
0.534588773010782	0.731155778894472\\
0.525125628140704	0.724617008654383\\
0.515075376884422	0.717672564209939\\
0.512771142142875	0.71608040201005\\
0.505025125628141	0.710614241419865\\
0.494974874371859	0.703522042838305\\
0.491408045251383	0.701005025125628\\
0.484924623115578	0.696330383803073\\
0.474874371859296	0.689084006991479\\
0.470499482336304	0.685929648241206\\
0.464824120603015	0.681746696445189\\
0.454773869346734	0.674339289037782\\
0.450045453397642	0.670854271356784\\
0.444723618090452	0.666842736409319\\
0.434673366834171	0.659266978833562\\
0.430045958435393	0.655778894472362\\
0.424623115577889	0.651596159090024\\
0.414572864321608	0.643844221105528\\
0.41050099744956	0.64070351758794\\
0.404522613065327	0.6359824918242\\
0.394472361809045	0.628045983887692\\
0.39141057044014	0.625628140703518\\
0.384422110552764	0.619974874371859\\
0.374371859296482	0.611844793071046\\
0.372774677407136	0.610552763819095\\
0.364321608040201	0.603543760469012\\
0.354593318350547	0.595477386934673\\
0.35427135678392	0.595203582012627\\
0.344221105527638	0.586656573465619\\
0.336866493270372	0.580402010050251\\
0.334170854271357	0.578049237415146\\
0.324120603015075	0.569277307590584\\
0.319594202166612	0.565326633165829\\
0.314070351758794	0.560375073566028\\
0.304020100502513	0.551366064557019\\
0.302776445039267	0.550251256281407\\
0.293969849246231	0.542137772194305\\
0.286413221888336	0.535175879396985\\
0.28391959798995	0.532812873893276\\
0.273869346733668	0.523289064369466\\
0.27050453271382	0.520100502512563\\
0.263819095477387	0.513578924031924\\
0.255050377515719	0.505025125628141\\
0.253768844221106	0.50373711994315\\
0.243718592964824	0.49363610984214\\
0.240050756294033	0.489949748743719\\
0.233668341708543	0.483334641959799\\
0.225505669048761	0.474874371859296\\
0.223618090452261	0.472854865726482\\
0.21356783919598	0.462102177554439\\
0.211415115779905	0.459798994974874\\
0.203517587939699	0.45106783919598\\
0.197779096487463	0.444723618090452\\
0.193467336683417	0.439792352567435\\
0.184597611171435	0.42964824120603\\
0.183417085427136	0.428249880354152\\
0.173366834170854	0.41634511844939\\
0.171870659831822	0.414572864321608\\
0.163316582914573	0.404065078478814\\
0.159598242468625	0.399497487437186\\
0.153266331658292	0.391420242236825\\
0.147780359081841	0.384422110552764\\
0.14321608040201	0.378366834170854\\
0.136417009671473	0.369346733668342\\
0.133165829145729	0.364853782802903\\
0.125508194237519	0.35427135678392\\
0.123115577889447	0.350821134658801\\
0.11505391277998	0.339195979899497\\
0.113065326633166	0.336198035632709\\
0.105054165298856	0.324120603015075\\
0.103015075376884	0.320900135598628\\
0.0955089517941466	0.309045226130653\\
0.092964824120603	0.30482621440536\\
0.0864182722658519	0.293969849246231\\
0.0829145728643216	0.287853742396191\\
0.0777821267139718	0.278894472361809\\
0.0728643216080402	0.269832961101805\\
0.0696005151385066	0.263819095477387\\
0.0628140703517588	0.250578874765987\\
0.0618734375394561	0.248743718592965\\
0.0546008939168203	0.233668341708543\\
0.0527638190954773	0.229606365159129\\
0.0477828842705992	0.21859296482412\\
0.042713567839196	0.206583512802106\\
0.0414194086007929	0.203517587939698\\
0.0355104669074013	0.188442211055276\\
0.0326633165829145	0.180573003908431\\
0.0300560591904245	0.173366834170854\\
0.0250561854498624	0.158291457286432\\
0.0226130653266332	0.150188442211055\\
0.020510845685715	0.14321608040201\\
0.0164200398979824	0.128140703517588\\
0.0127837680866645	0.113065326633166\\
0.0125628140703518	0.112018425460637\\
0.00960203025176133	0.0979899497487438\\
0.00687482639327291	0.0829145728643217\\
0.0046021565111992	0.0678391959798994\\
0.00278402060554026	0.0527638190954773\\
0.00251256281407031	0.0497627024008929\\
0.00142041867629605	0.0376884422110553\\
0.000511350723466581	0.0226130653266332\\
5.68167470518435e-05	0.00753768844221114\\
5.68167470518435e-05	-0.00753768844221114\\
0.000511350723466581	-0.0226130653266332\\
0.00142041867629605	-0.0376884422110553\\
0.00251256281407031	-0.0497627024008929\\
0.00278402060554026	-0.0527638190954773\\
0.0046021565111992	-0.0678391959798994\\
0.00687482639327291	-0.0829145728643217\\
0.00960203025176133	-0.0979899497487438\\
0.0125628140703518	-0.112018425460637\\
0.0127837680866645	-0.113065326633166\\
0.0164200398979824	-0.128140703517588\\
0.020510845685715	-0.14321608040201\\
0.0226130653266332	-0.150188442211055\\
0.0250561854498624	-0.158291457286432\\
0.0300560591904245	-0.173366834170854\\
0.0326633165829145	-0.180573003908431\\
0.0355104669074013	-0.188442211055276\\
0.0414194086007929	-0.203517587939698\\
0.042713567839196	-0.206583512802106\\
0.0477828842705992	-0.21859296482412\\
0.0527638190954773	-0.229606365159129\\
0.0546008939168203	-0.233668341708543\\
0.0618734375394561	-0.248743718592965\\
0.0628140703517588	-0.250578874765987\\
0.0696005151385066	-0.263819095477387\\
0.0728643216080402	-0.269832961101805\\
0.0777821267139718	-0.278894472361809\\
0.0829145728643216	-0.287853742396191\\
0.0864182722658519	-0.293969849246231\\
0.092964824120603	-0.30482621440536\\
0.0955089517941466	-0.309045226130653\\
0.103015075376884	-0.320900135598628\\
0.105054165298856	-0.324120603015075\\
0.113065326633166	-0.336198035632709\\
0.11505391277998	-0.339195979899497\\
0.123115577889447	-0.350821134658801\\
0.125508194237519	-0.35427135678392\\
0.133165829145729	-0.364853782802903\\
0.136417009671473	-0.369346733668342\\
0.14321608040201	-0.378366834170854\\
0.147780359081841	-0.384422110552764\\
0.153266331658292	-0.391420242236825\\
0.159598242468625	-0.399497487437186\\
0.163316582914573	-0.404065078478814\\
0.171870659831822	-0.414572864321608\\
0.173366834170854	-0.41634511844939\\
0.183417085427136	-0.428249880354152\\
0.184597611171435	-0.42964824120603\\
0.193467336683417	-0.439792352567435\\
0.197779096487463	-0.444723618090452\\
0.203517587939699	-0.45106783919598\\
0.211415115779905	-0.459798994974874\\
0.21356783919598	-0.462102177554439\\
0.223618090452261	-0.472854865726482\\
0.225505669048761	-0.474874371859296\\
0.233668341708543	-0.483334641959799\\
0.240050756294033	-0.489949748743719\\
0.243718592964824	-0.49363610984214\\
0.253768844221106	-0.50373711994315\\
0.255050377515719	-0.505025125628141\\
0.263819095477387	-0.513578924031924\\
0.27050453271382	-0.520100502512563\\
0.273869346733668	-0.523289064369466\\
0.28391959798995	-0.532812873893276\\
0.286413221888336	-0.535175879396985\\
0.293969849246231	-0.542137772194305\\
0.302776445039267	-0.550251256281407\\
0.304020100502513	-0.551366064557019\\
0.314070351758794	-0.560375073566028\\
0.319594202166612	-0.565326633165829\\
0.324120603015075	-0.569277307590584\\
0.334170854271357	-0.578049237415146\\
0.336866493270372	-0.580402010050251\\
0.344221105527638	-0.586656573465619\\
0.35427135678392	-0.595203582012627\\
0.354593318350547	-0.595477386934673\\
0.364321608040201	-0.603543760469012\\
0.372774677407136	-0.610552763819096\\
0.374371859296482	-0.611844793071046\\
0.384422110552764	-0.619974874371859\\
0.39141057044014	-0.625628140703518\\
0.394472361809045	-0.628045983887692\\
0.404522613065327	-0.6359824918242\\
0.410500997449559	-0.64070351758794\\
0.414572864321608	-0.643844221105528\\
0.424623115577889	-0.651596159090024\\
0.430045958435393	-0.655778894472362\\
0.434673366834171	-0.659266978833562\\
0.444723618090452	-0.666842736409319\\
0.450045453397641	-0.670854271356784\\
0.454773869346734	-0.674339289037782\\
0.464824120603015	-0.681746696445189\\
0.470499482336305	-0.685929648241206\\
0.474874371859296	-0.689084006991479\\
0.484924623115578	-0.696330383803073\\
0.491408045251383	-0.701005025125628\\
0.494974874371859	-0.703522042838305\\
0.505025125628141	-0.710614241419865\\
0.512771142142875	-0.71608040201005\\
0.515075376884422	-0.717672564209939\\
0.525125628140704	-0.724617008654383\\
0.534588773010783	-0.731155778894472\\
0.535175879396985	-0.731553174033432\\
0.545226130653266	-0.738355895121868\\
0.555276381909548	-0.745158616210303\\
0.556860937855105	-0.746231155778894\\
0.565326633165829	-0.751846733668342\\
0.575376884422111	-0.758513400335008\\
0.579587636675842	-0.761306532663317\\
0.585427135678392	-0.765104115347982\\
0.595477386934673	-0.7716400630604\\
0.602768869472993	-0.776381909547739\\
0.605527638190955	-0.778141508826182\\
0.615577889447236	-0.784551765236439\\
0.625628140703518	-0.790962021646695\\
0.62640463624656	-0.791457286432161\\
0.635678391959799	-0.797260674441389\\
0.64572864321608	-0.80354998261749\\
0.65049493699654	-0.806532663316583\\
0.655778894472362	-0.809778056951424\\
0.665829145728643	-0.815950896457597\\
0.675039771722936	-0.821608040201005\\
0.675879396984925	-0.822114359677174\\
0.685929648241206	-0.82817496573778\\
0.695979899497488	-0.834235571798386\\
0.700039140425747	-0.836683417085427\\
0.706030150753769	-0.84023166427375\\
0.71608040201005	-0.846184045226131\\
0.725493043104972	-0.851758793969849\\
0.726130653266332	-0.852129801052044\\
0.736180904522613	-0.857977754268418\\
0.746231155778895	-0.863825707484792\\
0.751401479760612	-0.866834170854271\\
0.756281407035176	-0.869624703979669\\
0.766331658291457	-0.87537183041645\\
0.776381909547739	-0.881118956853232\\
0.777764450392667	-0.881909547738693\\
0.78643216080402	-0.886782074212872\\
0.796482412060302	-0.892431791726997\\
0.804581955001136	-0.896984924623116\\
0.806532663316583	-0.898063232830821\\
0.816582914572864	-0.903618788386376\\
0.826633165829146	-0.909174343941932\\
0.831853993586021	-0.912060301507538\\
0.836683417085427	-0.914686135596013\\
0.846733668341709	-0.92015061647033\\
0.85678391959799	-0.925615097344647\\
0.859580566147319	-0.92713567839196\\
0.866834170854271	-0.931015966931431\\
0.876884422110553	-0.936392311017453\\
0.886934673366834	-0.941768655103474\\
0.887761672685033	-0.942211055276382\\
0.896984924623116	-0.947066682619446\\
0.907035175879397	-0.952357687910452\\
0.916397313199162	-0.957286432160804\\
0.917085427135678	-0.957643032872697\\
0.92713567839196	-0.96285136620603\\
0.937185929648241	-0.968059699539363\\
0.945487487689705	-0.972361809045226\\
0.947236180904523	-0.973254090967659\\
0.957286432160804	-0.978382296095864\\
0.967336683417085	-0.983510501224069\\
0.975032196156663	-0.987437185929648\\
0.977386934673367	-0.988620501497386\\
0.987437185929648	-0.993671006547891\\
0.99748743718593	-0.998721511598396\\
1.00503143860004	-1.00251256281407\\
1.00753768844221	-1.00375321883047\\
1.01758793969849	-1.00872834320858\\
1.02763819095477	-1.01370346758669\\
1.03548521501982	-1.01758793969849\\
1.03768844221106	-1.01866255296088\\
1.04773869346734	-1.0235645137452\\
1.05778894472362	-1.02846647452951\\
1.06639352541602	-1.03266331658291\\
1.0678391959799	-1.03335821620178\\
1.07788944723618	-1.03818913407618\\
1.08793969849246	-1.04302005195057\\
1.09775636978864	-1.04773869346734\\
1.09798994974874	-1.047849365877\\
1.10804020100503	-1.05261127063891\\
1.11809045226131	-1.05737317540081\\
1.12814070351759	-1.06213508016272\\
1.12957374813767	-1.06281407035176\\
1.13819095477387	-1.06683947908557\\
1.14824120603015	-1.07153431476632\\
1.15829145728643	-1.07622915044707\\
1.16184566046312	-1.07788944723618\\
1.16834170854271	-1.08088183975433\\
1.17839195979899	-1.08551146938396\\
1.18844221105528	-1.09014109901359\\
1.19457210676498	-1.0929648241206\\
1.19849246231156	-1.0947459902251\\
1.20854271356784	-1.09931220027076\\
1.21859296482412	-1.10387841031642\\
1.22775308704326	-1.10804020100503\\
1.2286432160804	-1.10843915523564\\
1.23869346733668	-1.11294365974014\\
1.24874371859296	-1.11744816424465\\
1.25879396984925	-1.12195266874915\\
1.26138860129795	-1.12311557788945\\
1.26884422110553	-1.1264126186488\\
1.27889447236181	-1.13085706309324\\
1.28894472361809	-1.13530150753769\\
1.29547864952905	-1.13819095477387\\
1.29899497487437	-1.13972549149255\\
1.30904522613065	-1.14411145640483\\
1.31909547738693	-1.14849742131711\\
1.32914572864322	-1.15288338622939\\
1.33002323173657	-1.15326633165829\\
1.3391959798995	-1.15721736387566\\
1.34924623115578	-1.16154636820466\\
1.35929648241206	-1.16587537253366\\
1.36502234792051	-1.16834170854271\\
1.36934673366834	-1.17018049649959\\
1.37939698492462	-1.1744540007731\\
1.3894472361809	-1.1787275050466\\
1.39949748743719	-1.1830010093201\\
1.40047599808086	-1.18341708542714\\
1.40954773869347	-1.18722568538897\\
1.41959798994975	-1.19144509467167\\
1.42964824120603	-1.19566450395437\\
1.43638418221762	-1.19849246231156\\
1.43969849246231	-1.1998665201005\\
1.44974874371859	-1.20403318676717\\
1.45979899497487	-1.20819985343384\\
1.46984924623116	-1.2123665201005\\
1.4727469003308	-1.21356783919598\\
1.47989949748744	-1.2164965775379\\
1.48994974874372	-1.22061180387534\\
1.5	-1.22472703021279\\
};




\end{axis}

\end{tikzpicture}%

==> toricadj.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{0.5,0.0,0.5}
\definecolor{mycolor2}{rgb}{0.98,0.61,0}

\begin{tikzpicture}[scale = 0.8]

\begin{axis}[%
width=2.8in,
height=2.1in,
at={(1.011in,0.642in)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=-9,
xmax=5,
xlabel = $v_1$,
ymin=-4,
ymax=5,
ylabel = $v_2$,
axis background/.style={fill=white}
]

\draw[fill=mycolor2,opacity = 0.9,draw = none] (axis cs:0.00502512562814061,3.47999785577671) -- (axis cs: 0.5678391959799,3.67544611578798) -- (axis cs:1.20100502512563,3.86482335141223) --
(axis cs:1.90452261306533,3.99893172793588) --
(axis cs:2.46733668341709,3.92823256823113) --
(axis cs:2.67904010909988,3.64321608040201) --
(axis cs:2.65656298382954,3.14572864321608) --
(axis cs:2.48825124921833,2.60301507537688) --
(axis cs:2.33993601414387,2.24120603015075) --
(axis cs:2.17446755356424,1.87939698492462) --
(axis cs:1.9748743718593,1.47370466693822) -- 
(axis cs:1.83417085427136,1.20057831116779) -- 
(axis cs:1.64188241920784,0.839195979899498) -- 
(axis cs:1.51875113416656,0.613065326633166) -- 
(axis cs:1.36861611958996,0.341708542713568) -- 
(axis cs:1.19064997710114,0.025125628140704) -- 
(axis cs:0,0) --
cycle;

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=1.2pt, contour/draw color=mycolor1] table[row sep=crcr] {%
%
0	277\\
-9	0.243920972644377\\
-8.92964824120603	0.226333032945884\\
-8.85929648241206	0.208745093247392\\
-8.84843671243757	0.206030150753769\\
-8.78894472361809	0.1911571535489\\
-8.71859296482412	0.173569213850407\\
-8.6675321898245	0.160804020100502\\
-8.64824120603015	0.155981274151914\\
-8.57788944723618	0.138393334453422\\
-8.50753768844221	0.12080539475493\\
-8.48662766721144	0.115577889447236\\
-8.43718592964824	0.103217455056437\\
-8.36683417085427	0.085629515357945\\
-8.30572314459837	0.0703517587939695\\
-8.2964824120603	0.0680415756594523\\
-8.22613065326633	0.0504536359609596\\
-8.15577889447236	0.0328656962624677\\
-8.12481862198531	0.025125628140704\\
-8.08542713567839	0.015277756563975\\
-8.01507537688442	-0.00231018313451771\\
-7.94472361809045	-0.01989812283301\\
-7.94391409937224	-0.0201005025125629\\
-7.87437185929648	-0.0374860625315025\\
-7.80402010050251	-0.055074002229995\\
-7.76300957675917	-0.0653266331658293\\
-7.73366834170854	-0.0726619419284873\\
-7.66331658291457	-0.09024988162698\\
-7.5929648241206	-0.107837821325472\\
-7.58210505414611	-0.110552763819095\\
-7.52261306532663	-0.125425761023965\\
-7.45226130653266	-0.143013700722457\\
-7.40120053153305	-0.155778894472362\\
-7.38190954773869	-0.16060164042095\\
-7.31155778894472	-0.178189580119442\\
-7.24120603015075	-0.195777519817935\\
-7.22029600891998	-0.201005025125628\\
-7.17085427135678	-0.213365459516427\\
-7.10050251256281	-0.23095339921492\\
-7.03939148630691	-0.246231155778895\\
-7.03015075376884	-0.248541338913412\\
-6.95979899497487	-0.266129278611905\\
-6.8894472361809	-0.283717218310397\\
-6.85848696369385	-0.291457286432161\\
-6.81909547738693	-0.30130515800889\\
-6.74874371859296	-0.318893097707382\\
-6.678391959799	-0.336481037405874\\
-6.67758244108078	-0.336683417085427\\
-6.60804020100502	-0.354068977104367\\
-6.53768844221106	-0.371656916802859\\
-6.49667791846772	-0.381909547738693\\
-6.46733668341709	-0.389244856501352\\
-6.39698492462312	-0.406832796199844\\
-6.32663316582915	-0.424420735898337\\
-6.31577339585465	-0.42713567839196\\
-6.25628140703518	-0.442008675596829\\
-6.18592964824121	-0.459596615295321\\
-6.13486887324159	-0.472361809045226\\
-6.11557788944724	-0.477184554993814\\
-6.04522613065327	-0.494772494692306\\
-5.9748743718593	-0.512360434390799\\
-5.95396435062852	-0.517587939698493\\
-5.90452261306533	-0.529948374089292\\
-5.83417085427136	-0.547536313787784\\
-5.77305982801546	-0.562814070351759\\
-5.76381909547739	-0.565124253486276\\
-5.69346733668342	-0.582712193184769\\
-5.62311557788945	-0.600300132883262\\
-5.59215530540239	-0.608040201005025\\
-5.55276381909548	-0.617888072581754\\
-5.48241206030151	-0.635476012280246\\
-5.41206030150754	-0.653063951978739\\
-5.41125078278933	-0.653266331658291\\
-5.34170854271357	-0.670651891677231\\
-5.2713567839196	-0.688239831375724\\
-5.23034626017626	-0.698492462311558\\
-5.20100502512563	-0.705827771074216\\
-5.13065326633166	-0.723415710772709\\
-5.06030150753769	-0.741003650471201\\
-5.0494417375632	-0.743718592964824\\
-4.98994974874372	-0.758591590169693\\
-4.91959798994975	-0.776179529868186\\
-4.86853721495013	-0.788944723618091\\
-4.84924623115578	-0.793767469566678\\
-4.77889447236181	-0.811355409265171\\
-4.70854271356784	-0.828943348963663\\
-4.68763269233707	-0.834170854271357\\
-4.63819095477387	-0.846531288662156\\
-4.5678391959799	-0.864119228360648\\
-4.506728169724	-0.879396984924623\\
-4.49748743718593	-0.881707168059141\\
-4.42713567839196	-0.899295107757633\\
-4.35678391959799	-0.916883047456126\\
-4.32582364711093	-0.924623115577889\\
-4.28643216080402	-0.934470987154618\\
-4.21608040201005	-0.952058926853111\\
-4.14572864321608	-0.969646866551603\\
-4.14491912449787	-0.969849246231156\\
-4.07537688442211	-0.987234806250095\\
-4.00502512562814	-1.00482274594859\\
-3.9640146018848	-1.01507537688442\\
-3.93467336683417	-1.02241068564708\\
-3.8643216080402	-1.03999862534557\\
-3.79396984924623	-1.05758656504407\\
-3.78311007927174	-1.06030150753769\\
-3.72361809045226	-1.07517450474256\\
-3.65326633165829	-1.09276244444105\\
-3.60220555665867	-1.10552763819095\\
-3.58291457286432	-1.11035038413954\\
-3.51256281407035	-1.12793832383804\\
-3.44221105527638	-1.14552626353653\\
-3.42130103404561	-1.15075376884422\\
-3.37185929648241	-1.16311420323502\\
-3.30150753768844	-1.18070214293351\\
-3.24039651143254	-1.19597989949749\\
-3.23115577889447	-1.198290082632\\
-3.1608040201005	-1.2158780223305\\
-3.09045226130653	-1.23346596202899\\
-3.05949198881948	-1.24120603015075\\
-3.02010050251256	-1.25105390172748\\
-2.94974874371859	-1.26864184142597\\
-2.87939698492462	-1.28622978112447\\
-2.87858746620641	-1.28643216080402\\
-2.80904522613065	-1.30381772082296\\
-2.73869346733668	-1.32140566052145\\
-2.69768294359335	-1.33165829145729\\
-2.66834170854271	-1.33899360021994\\
-2.59798994974874	-1.35658153991844\\
-2.52763819095477	-1.37416947961693\\
-2.51677842098028	-1.37688442211055\\
-2.4572864321608	-1.39175741931542\\
-2.38693467336683	-1.40934535901391\\
-2.33587389836722	-1.42211055276382\\
-2.31658291457286	-1.42693329871241\\
-2.24623115577889	-1.4445212384109\\
-2.17587939698493	-1.46210917810939\\
-2.15496937575415	-1.46733668341709\\
-2.10552763819095	-1.47969711780788\\
-2.03517587939699	-1.49728505750638\\
-1.97406485314108	-1.51256281407035\\
-1.96482412060301	-1.51487299720487\\
-1.89447236180905	-1.53246093690336\\
-1.82412060301507	-1.55004887660185\\
-1.79316033052802	-1.55778894472362\\
-1.75376884422111	-1.56763681630035\\
-1.68341708542714	-1.58522475599884\\
-1.61306532663317	-1.60281269569733\\
-1.61225580791496	-1.60301507537688\\
-1.5427135678392	-1.62040063539582\\
-1.47236180904523	-1.63798857509432\\
-1.43135128530189	-1.64824120603015\\
-1.40201005025126	-1.65557651479281\\
-1.33165829145729	-1.6731644544913\\
-1.26130653266332	-1.69075239418979\\
-1.25044676268882	-1.69346733668342\\
-1.19095477386935	-1.70834033388829\\
-1.12060301507538	-1.72592827358678\\
-1.06954224007576	-1.73869346733668\\
-1.05025125628141	-1.74351621328527\\
-0.979899497487438	-1.76110415298376\\
-0.909547738693467	-1.77869209268226\\
-0.888637717462694	-1.78391959798995\\
-0.839195979899497	-1.79628003238075\\
-0.768844221105528	-1.81386797207924\\
-0.707733194849629	-1.82914572864322\\
-0.698492462311558	-1.83145591177773\\
-0.628140703517587	-1.84904385147623\\
-0.557788944723619	-1.86663179117472\\
-0.526828672236563	-1.87437185929648\\
-0.487437185929648	-1.88421973087321\\
-0.417085427135678	-1.9018076705717\\
-0.346733668341708	-1.9193956102702\\
-0.345924149623497	-1.91959798994975\\
-0.276381909547739	-1.93698354996869\\
-0.206030150753769	-1.95457148966718\\
-0.165019627010431	-1.96482412060302\\
-0.135678391959798	-1.97215942936567\\
-0.0653266331658298	-1.98974736906417\\
0.00502512562814061	-2.00733530876266\\
0.0158848956026318	-2.01005025125628\\
0.075376884422111	-2.02492324846115\\
0.14572864321608	-2.04251118815964\\
0.196789418215698	-2.05527638190955\\
0.21608040201005	-2.06009912785814\\
0.28643216080402	-2.07768706755663\\
0.356783919597991	-2.09527500725512\\
0.377693940828763	-2.10050251256281\\
0.427135678391959	-2.11286294695361\\
0.49748743718593	-2.13045088665211\\
0.558598463441829	-2.14572864321608\\
0.5678391959799	-2.1480388263506\\
0.638190954773869	-2.16562676604909\\
0.708542713567839	-2.18321470574758\\
0.739502986054896	-2.19095477386935\\
0.778894472361809	-2.20080264544608\\
0.849246231155778	-2.21839058514457\\
0.919597989949748	-2.23597852484306\\
0.92040750866796	-2.23618090452261\\
0.989949748743719	-2.25356646454155\\
1.06030150753769	-2.27115440424005\\
1.10131203128103	-2.28140703517588\\
1.13065326633166	-2.28874234393854\\
1.20100502512563	-2.30633028363703\\
1.2713567839196	-2.32391822333552\\
1.28221655389409	-2.32663316582915\\
1.34170854271357	-2.34150616303401\\
1.41206030150754	-2.35909410273251\\
1.46312107650716	-2.37185929648241\\
1.48241206030151	-2.376682042431\\
1.55276381909548	-2.39426998212949\\
1.62311557788945	-2.41185792182798\\
1.64402559912022	-2.41708542713568\\
1.69346733668342	-2.42944586152648\\
1.76381909547739	-2.44703380122497\\
1.82493012173329	-2.46231155778894\\
1.83417085427136	-2.46462174092346\\
1.90452261306533	-2.48220968062195\\
1.9748743718593	-2.49979762032045\\
2.00583464434635	-2.50753768844221\\
2.04522613065327	-2.51738556001894\\
2.11557788944724	-2.53497349971743\\
2.18592964824121	-2.55256143941592\\
2.18673916695942	-2.55276381909548\\
2.25628140703518	-2.57014937911442\\
2.32663316582915	-2.58773731881291\\
2.36764368957248	-2.59798994974874\\
2.39698492462312	-2.6053252585114\\
2.46733668341709	-2.62291319820989\\
2.53768844221105	-2.64050113790839\\
2.54854821218555	-2.64321608040201\\
2.60804020100502	-2.65808907760688\\
2.678391959799	-2.67567701730537\\
2.72945273479862	-2.68844221105528\\
2.74874371859296	-2.69326495700386\\
2.81909547738693	-2.71085289670236\\
2.8894472361809	-2.72844083640085\\
2.91035725741168	-2.73366834170854\\
2.95979899497488	-2.74602877609934\\
3.03015075376884	-2.76361671579783\\
3.09126178002474	-2.77889447236181\\
3.10050251256281	-2.78120465549633\\
3.17085427135678	-2.79879259519482\\
3.24120603015075	-2.81638053489331\\
3.27216630263781	-2.82412060301508\\
3.31155778894472	-2.8339684745918\\
3.38190954773869	-2.8515564142903\\
3.45226130653266	-2.86914435398879\\
3.45307082525087	-2.86934673366834\\
3.52261306532663	-2.88673229368728\\
3.5929648241206	-2.90432023338577\\
3.63397534786394	-2.91457286432161\\
3.66331658291457	-2.92190817308427\\
3.73366834170854	-2.93949611278276\\
3.80402010050251	-2.95708405248125\\
3.814879870477	-2.95979899497487\\
3.87437185929648	-2.97467199217974\\
3.94472361809045	-2.99225993187824\\
3.99578439309007	-3.00502512562814\\
4.01507537688442	-3.00984787157673\\
4.08542713567839	-3.02743581127522\\
4.15577889447236	-3.04502375097371\\
4.17668891570314	-3.05025125628141\\
4.22613065326633	-3.06261169067221\\
4.2964824120603	-3.0801996303707\\
4.3575934383162	-3.09547738693467\\
4.36683417085427	-3.09778757006919\\
4.43718592964824	-3.11537550976768\\
4.50753768844221	-3.13296344946618\\
4.53849796092927	-3.14070351758794\\
4.57788944723618	-3.15055138916467\\
4.64824120603015	-3.16813932886316\\
4.71859296482412	-3.18572726856165\\
4.71940248354233	-3.18592964824121\\
4.78894472361809	-3.20331520826015\\
4.85929648241206	-3.22090314795864\\
4.9003070061554	-3.23115577889447\\
4.92964824120603	-3.23849108765713\\
5	-3.25607902735562\\
};
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=1.2pt, contour/draw color=black] table[row sep=crcr] {%
%
0	200\\
0	5\\
0	4.95477386934673\\
0	4.90954773869347\\
0	4.8643216080402\\
0	4.81909547738693\\
0	4.77386934673367\\
0	4.7286432160804\\
0	4.68341708542714\\
0	4.63819095477387\\
0	4.5929648241206\\
0	4.54773869346734\\
0	4.50251256281407\\
0	4.4572864321608\\
0	4.41206030150754\\
0	4.36683417085427\\
0	4.321608040201\\
0	4.27638190954774\\
0	4.23115577889447\\
0	4.18592964824121\\
0	4.14070351758794\\
0	4.09547738693467\\
0	4.05025125628141\\
0	4.00502512562814\\
0	3.95979899497487\\
0	3.91457286432161\\
0	3.86934673366834\\
0	3.82412060301507\\
0	3.77889447236181\\
0	3.73366834170854\\
0	3.68844221105528\\
0	3.64321608040201\\
0	3.59798994974874\\
0	3.55276381909548\\
0	3.50753768844221\\
0	3.46231155778894\\
0	3.41708542713568\\
0	3.37185929648241\\
0	3.32663316582915\\
0	3.28140703517588\\
0	3.23618090452261\\
0	3.19095477386935\\
0	3.14572864321608\\
0	3.10050251256281\\
0	3.05527638190955\\
0	3.01005025125628\\
0	2.96482412060301\\
0	2.91959798994975\\
0	2.87437185929648\\
0	2.82914572864322\\
0	2.78391959798995\\
0	2.73869346733668\\
0	2.69346733668342\\
0	2.64824120603015\\
0	2.60301507537688\\
0	2.55778894472362\\
0	2.51256281407035\\
0	2.46733668341709\\
0	2.42211055276382\\
0	2.37688442211055\\
0	2.33165829145729\\
0	2.28643216080402\\
0	2.24120603015075\\
0	2.19597989949749\\
0	2.15075376884422\\
0	2.10552763819095\\
0	2.06030150753769\\
0	2.01507537688442\\
0	1.96984924623116\\
0	1.92462311557789\\
0	1.87939698492462\\
0	1.83417085427136\\
0	1.78894472361809\\
0	1.74371859296482\\
0	1.69849246231156\\
0	1.65326633165829\\
0	1.60804020100502\\
0	1.56281407035176\\
0	1.51758793969849\\
0	1.47236180904523\\
0	1.42713567839196\\
0	1.38190954773869\\
0	1.33668341708543\\
0	1.29145728643216\\
0	1.24623115577889\\
0	1.20100502512563\\
0	1.15577889447236\\
0	1.1105527638191\\
0	1.06532663316583\\
0	1.02010050251256\\
0	0.974874371859296\\
0	0.929648241206031\\
0	0.884422110552764\\
0	0.839195979899498\\
0	0.793969849246231\\
0	0.748743718592965\\
0	0.703517587939698\\
0	0.658291457286432\\
0	0.613065326633166\\
0	0.567839195979899\\
0	0.522613065326633\\
0	0.477386934673367\\
0	0.432160804020101\\
0	0.386934673366834\\
0	0.341708542713568\\
0	0.296482412060302\\
0	0.251256281407035\\
0	0.206030150753769\\
0	0.160804020100502\\
0	0.115577889447236\\
0	0.0703517587939695\\
0	0.025125628140704\\
0	-0.0201005025125629\\
0	-0.0653266331658293\\
0	-0.110552763819095\\
0	-0.155778894472362\\
0	-0.201005025125628\\
0	-0.246231155778895\\
0	-0.291457286432161\\
0	-0.336683417085427\\
0	-0.381909547738693\\
0	-0.42713567839196\\
0	-0.472361809045226\\
0	-0.517587939698493\\
0	-0.562814070351759\\
0	-0.608040201005025\\
0	-0.653266331658291\\
0	-0.698492462311558\\
0	-0.743718592964824\\
0	-0.788944723618091\\
0	-0.834170854271357\\
0	-0.879396984924623\\
0	-0.924623115577889\\
0	-0.969849246231156\\
0	-1.01507537688442\\
0	-1.06030150753769\\
0	-1.10552763819095\\
0	-1.15075376884422\\
0	-1.19597989949749\\
0	-1.24120603015075\\
0	-1.28643216080402\\
0	-1.33165829145729\\
0	-1.37688442211055\\
0	-1.42211055276382\\
0	-1.46733668341709\\
0	-1.51256281407035\\
0	-1.55778894472362\\
0	-1.60301507537688\\
0	-1.64824120603015\\
0	-1.69346733668342\\
0	-1.73869346733668\\
0	-1.78391959798995\\
0	-1.82914572864322\\
0	-1.87437185929648\\
0	-1.91959798994975\\
0	-1.96482412060302\\
0	-2.01005025125628\\
0	-2.05527638190955\\
0	-2.10050251256281\\
0	-2.14572864321608\\
0	-2.19095477386935\\
0	-2.23618090452261\\
0	-2.28140703517588\\
0	-2.32663316582915\\
0	-2.37185929648241\\
0	-2.41708542713568\\
0	-2.46231155778894\\
0	-2.50753768844221\\
0	-2.55276381909548\\
0	-2.59798994974874\\
0	-2.64321608040201\\
0	-2.68844221105528\\
0	-2.73366834170854\\
0	-2.77889447236181\\
0	-2.82412060301508\\
0	-2.86934673366834\\
0	-2.91457286432161\\
0	-2.95979899497487\\
0	-3.00502512562814\\
0	-3.05025125628141\\
0	-3.09547738693467\\
0	-3.14070351758794\\
0	-3.18592964824121\\
0	-3.23115577889447\\
0	-3.27638190954774\\
0	-3.32160804020101\\
0	-3.36683417085427\\
0	-3.41206030150754\\
0	-3.4572864321608\\
0	-3.50251256281407\\
0	-3.54773869346734\\
0	-3.5929648241206\\
0	-3.63819095477387\\
0	-3.68341708542714\\
0	-3.7286432160804\\
0	-3.77386934673367\\
0	-3.81909547738693\\
0	-3.8643216080402\\
0	-3.90954773869347\\
0	-3.95477386934673\\
0	-4\\
};
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=1.2pt, contour/draw color=black] table[row sep=crcr] {%
%
0	200\\
-9	0\\
-8.92964824120603	0\\
-8.85929648241206	0\\
-8.78894472361809	0\\
-8.71859296482412	0\\
-8.64824120603015	0\\
-8.57788944723618	0\\
-8.50753768844221	0\\
-8.43718592964824	0\\
-8.36683417085427	0\\
-8.2964824120603	0\\
-8.22613065326633	0\\
-8.15577889447236	0\\
-8.08542713567839	0\\
-8.01507537688442	0\\
-7.94472361809045	0\\
-7.87437185929648	0\\
-7.80402010050251	0\\
-7.73366834170854	0\\
-7.66331658291457	0\\
-7.5929648241206	0\\
-7.52261306532663	0\\
-7.45226130653266	0\\
-7.38190954773869	0\\
-7.31155778894472	0\\
-7.24120603015075	0\\
-7.17085427135678	0\\
-7.10050251256281	0\\
-7.03015075376884	0\\
-6.95979899497487	0\\
-6.8894472361809	0\\
-6.81909547738693	0\\
-6.74874371859296	0\\
-6.678391959799	0\\
-6.60804020100502	0\\
-6.53768844221106	0\\
-6.46733668341709	0\\
-6.39698492462312	0\\
-6.32663316582915	0\\
-6.25628140703518	0\\
-6.18592964824121	0\\
-6.11557788944724	0\\
-6.04522613065327	0\\
-5.9748743718593	0\\
-5.90452261306533	0\\
-5.83417085427136	0\\
-5.76381909547739	0\\
-5.69346733668342	0\\
-5.62311557788945	0\\
-5.55276381909548	0\\
-5.48241206030151	0\\
-5.41206030150754	0\\
-5.34170854271357	0\\
-5.2713567839196	0\\
-5.20100502512563	0\\
-5.13065326633166	0\\
-5.06030150753769	0\\
-4.98994974874372	0\\
-4.91959798994975	0\\
-4.84924623115578	0\\
-4.77889447236181	0\\
-4.70854271356784	0\\
-4.63819095477387	0\\
-4.5678391959799	0\\
-4.49748743718593	0\\
-4.42713567839196	0\\
-4.35678391959799	0\\
-4.28643216080402	0\\
-4.21608040201005	0\\
-4.14572864321608	0\\
-4.07537688442211	0\\
-4.00502512562814	0\\
-3.93467336683417	0\\
-3.8643216080402	0\\
-3.79396984924623	0\\
-3.72361809045226	0\\
-3.65326633165829	0\\
-3.58291457286432	0\\
-3.51256281407035	0\\
-3.44221105527638	0\\
-3.37185929648241	0\\
-3.30150753768844	0\\
-3.23115577889447	0\\
-3.1608040201005	0\\
-3.09045226130653	0\\
-3.02010050251256	0\\
-2.94974874371859	0\\
-2.87939698492462	0\\
-2.80904522613065	0\\
-2.73869346733668	0\\
-2.66834170854271	0\\
-2.59798994974874	0\\
-2.52763819095477	0\\
-2.4572864321608	0\\
-2.38693467336683	0\\
-2.31658291457286	0\\
-2.24623115577889	0\\
-2.17587939698493	0\\
-2.10552763819095	0\\
-2.03517587939699	0\\
-1.96482412060301	0\\
-1.89447236180905	0\\
-1.82412060301507	0\\
-1.75376884422111	0\\
-1.68341708542714	0\\
-1.61306532663317	0\\
-1.5427135678392	0\\
-1.47236180904523	0\\
-1.40201005025126	0\\
-1.33165829145729	0\\
-1.26130653266332	0\\
-1.19095477386935	0\\
-1.12060301507538	0\\
-1.05025125628141	0\\
-0.979899497487438	0\\
-0.909547738693467	0\\
-0.839195979899497	0\\
-0.768844221105528	0\\
-0.698492462311558	0\\
-0.628140703517587	0\\
-0.557788944723619	0\\
-0.487437185929648	0\\
-0.417085427135678	0\\
-0.346733668341708	0\\
-0.276381909547739	0\\
-0.206030150753769	0\\
-0.135678391959798	0\\
-0.0653266331658298	0\\
0.00502512562814061	0\\
0.075376884422111	0\\
0.14572864321608	0\\
0.21608040201005	0\\
0.28643216080402	0\\
0.356783919597991	0\\
0.427135678391959	0\\
0.49748743718593	0\\
0.5678391959799	0\\
0.638190954773869	0\\
0.708542713567839	0\\
0.778894472361809	0\\
0.849246231155778	0\\
0.919597989949748	0\\
0.989949748743719	0\\
1.06030150753769	0\\
1.13065326633166	0\\
1.20100502512563	0\\
1.2713567839196	0\\
1.34170854271357	0\\
1.41206030150754	0\\
1.48241206030151	0\\
1.55276381909548	0\\
1.62311557788945	0\\
1.69346733668342	0\\
1.76381909547739	0\\
1.83417085427136	0\\
1.90452261306533	0\\
1.9748743718593	0\\
2.04522613065327	0\\
2.11557788944724	0\\
2.18592964824121	0\\
2.25628140703518	0\\
2.32663316582915	0\\
2.39698492462312	0\\
2.46733668341709	0\\
2.53768844221105	0\\
2.60804020100502	0\\
2.678391959799	0\\
2.74874371859296	0\\
2.81909547738693	0\\
2.8894472361809	0\\
2.95979899497488	0\\
3.03015075376884	0\\
3.10050251256281	0\\
3.17085427135678	0\\
3.24120603015075	0\\
3.31155778894472	0\\
3.38190954773869	0\\
3.45226130653266	0\\
3.52261306532663	0\\
3.5929648241206	0\\
3.66331658291457	0\\
3.73366834170854	0\\
3.80402010050251	0\\
3.87437185929648	0\\
3.94472361809045	0\\
4.01507537688442	0\\
4.08542713567839	0\\
4.15577889447236	0\\
4.22613065326633	0\\
4.2964824120603	0\\
4.36683417085427	0\\
4.43718592964824	0\\
4.50753768844221	0\\
4.57788944723618	0\\
4.64824120603015	0\\
4.71859296482412	0\\
4.78894472361809	0\\
4.85929648241206	0\\
4.92964824120603	0\\
5	0\\
};
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=1.2pt, contour/draw color=black] table[row sep=crcr] {%
%
0	500\\
-9	-0.449357546582875\\
-8.95181319076625	-0.42713567839196\\
-8.92964824120603	-0.416880340995653\\
-8.85929648241206	-0.384406828122438\\
-8.85386146745049	-0.381909547738693\\
-8.78894472361809	-0.351981946648454\\
-8.75570371307449	-0.336683417085427\\
-8.71859296482412	-0.319546659715449\\
-8.65765975150401	-0.291457286432161\\
-8.64824120603015	-0.287100862323732\\
-8.57788944723618	-0.254693900663398\\
-8.55946295221592	-0.246231155778895\\
-8.50753768844221	-0.222302181833071\\
-8.46124304783367	-0.201005025125628\\
-8.43718592964824	-0.189900080399761\\
-8.36683417085427	-0.157497696456272\\
-8.36308361280221	-0.155778894472362\\
-8.2964824120603	-0.125151291081279\\
-8.26468099056677	-0.110552763819095\\
-8.22613065326633	-0.0927946472897784\\
-8.16639572476335	-0.0653266331658293\\
-8.15577889447236	-0.0604276579991117\\
-8.08542713567839	-0.0280986632168599\\
-8.06796533513136	-0.0201005025125629\\
-8.01507537688442	0.00421065640616231\\
-7.9694917143108	0.025125628140704\\
-7.94472361809045	0.0365301595351314\\
-7.87437185929648	0.0688507092509295\\
-7.87108720142121	0.0703517587939695\\
-7.80402010050251	0.101110725069703\\
-7.7724176531314	0.115577889447236\\
-7.73366834170854	0.13338074260051\\
-7.67386923233439	0.160804020100502\\
-7.66331658291457	0.165660870410525\\
-7.5929648241206	0.197900099965347\\
-7.57516349791309	0.206030150753769\\
-7.52261306532663	0.230118508345071\\
-7.47641273317644	0.251256281407035\\
-7.45226130653266	0.26234682312553\\
-7.38190954773869	0.294572938175258\\
-7.37771839857457	0.296482412060302\\
-7.31155778894472	0.326737479532688\\
-7.27875678057665	0.341708542713568\\
-7.24120603015075	0.358911699265672\\
-7.17992028298169	0.386934673366834\\
-7.17085427135678	0.391095706565344\\
-7.10050251256281	0.423231249091836\\
-7.08088908781852	0.432160804020101\\
-7.03015075376884	0.455348943773795\\
-6.98183439108377	0.477386934673367\\
-6.95979899497487	0.487476170486577\\
-6.8894472361809	0.519592940770299\\
-6.88279633784806	0.522613065326633\\
-6.81909547738693	0.551651519710751\\
-6.78351382357481	0.567839195979899\\
-6.74874371859296	0.583719345512531\\
-6.68436065902196	0.613065326633166\\
-6.678391959799	0.615796526771396\\
-6.60804020100502	0.647811863145627\\
-6.58494347398844	0.658291457286432\\
-6.53768844221106	0.679817489902452\\
-6.48555402879456	0.703517587939698\\
-6.46733668341709	0.711832152499658\\
-6.39698492462312	0.743821832881907\\
-6.38610691085562	0.748743718592965\\
-6.32663316582915	0.775762268687669\\
-6.28647024279993	0.793969849246231\\
-6.25628140703518	0.807711384095758\\
-6.18696740429008	0.839195979899498\\
-6.18592964824121	0.839669285393423\\
-6.11557788944724	0.871544695740064\\
-6.08709062011456	0.884422110552764\\
-6.04522613065327	0.903425019998374\\
-5.98733074100191	0.929648241206031\\
-5.9748743718593	0.935313730517484\\
-5.90452261306533	0.967155068916575\\
-5.88739476238009	0.974874371859296\\
-5.83417085427136	0.998963122365677\\
-5.78736530594583	1.02010050251256\\
-5.76381909547739	1.03077911684194\\
-5.69346733668342	1.06258289729461\\
-5.68736035179451	1.06532663316583\\
-5.62311557788945	1.09431494192846\\
-5.58704784434975	1.1105527638191\\
-5.55276381909548	1.12605443170735\\
-5.48687590727904	1.15577889447236\\
-5.48241206030151	1.15780146383023\\
-5.41206030150754	1.18946883344783\\
-5.38635285533384	1.20100502512563\\
-5.34170854271357	1.22112774047001\\
-5.28588538866406	1.24623115577889\\
-5.2713567839196	1.25279363229767\\
-5.20100502512563	1.2844121603779\\
-5.18525231401946	1.29145728643216\\
-5.13065326633166	1.31598608795328\\
-5.08447369782046	1.33668341708543\\
-5.06030150753769	1.34756637893943\\
-4.98994974874372	1.37913118709018\\
-4.98371535133418	1.38190954773869\\
-4.91959798994975	1.41061538698225\\
-4.8826086989309	1.42713567839196\\
-4.84924623115578	1.44210525756892\\
-4.78164984596256	1.47236180904523\\
-4.77889447236181	1.47360087812489\\
-4.70854271356784	1.50500029198291\\
-4.68025490153522	1.51758793969849\\
-4.63819095477387	1.53639452541021\\
-4.57895185599276	1.56281407035176\\
-4.5678391959799	1.56779372702541\\
-4.49748743718593	1.59912405525726\\
-4.4773730110635	1.60804020100502\\
-4.42713567839196	1.63041699429305\\
-4.37570592516262	1.65326633165829\\
-4.35678391959799	1.66171402851491\\
-4.28643216080402	1.69296836309994\\
-4.27391940511402	1.69849246231156\\
-4.21608040201005	1.72415386087304\\
-4.17186667231595	1.74371859296482\\
-4.14572864321608	1.75534247826234\\
-4.07537688442211	1.78651314837842\\
-4.06984552075864	1.78894472361809\\
-4.00502512562814	1.81758451234476\\
-3.96738356265298	1.83417085427136\\
-3.93467336683417	1.84865790477139\\
-3.86507927116409	1.87939698492462\\
-3.8643216080402	1.8797333569182\\
-3.79396984924623	1.91068630341892\\
-3.76220015477089	1.92462311557789\\
-3.72361809045226	1.94163703804018\\
-3.65946302827215	1.96984924623116\\
-3.65326633165829	1.97258859214263\\
-3.58291457286432	2.00343429947991\\
-3.55625321171971	2.01507537688442\\
-3.51256281407035	2.03425424295148\\
-3.45305491873127	2.06030150753769\\
-3.44221105527638	2.06507361446792\\
-3.37185929648241	2.09580097978504\\
-3.3494716465326	2.10552763819095\\
-3.30150753768844	2.12648121095671\\
-3.24578099883439	2.15075376884422\\
-3.23115577889447	2.15715930691775\\
-3.1608040201005	2.18775589326015\\
-3.14177526512017	2.19597989949749\\
-3.09045226130653	2.21828660223841\\
-3.0375578227225	2.24120603015075\\
-3.02010050251256	2.24881341694009\\
-2.94974874371859	2.27926525781681\\
-2.9330732595952	2.28643216080402\\
-2.87939698492462	2.30963562881609\\
-2.82829086537615	2.33165829145729\\
-2.80904522613065	2.34000012264593\\
-2.73869346733668	2.37029149207567\\
-2.72326239224593	2.37688442211055\\
-2.66834170854271	2.40048956690282\\
-2.61787262075344	2.42211055276382\\
-2.59798994974874	2.43067952499369\\
-2.52763819095477	2.46079266580749\\
-2.51222479342964	2.46733668341709\\
-2.4572864321608	2.49080518409738\\
-2.40618029422846	2.51256281407035\\
-2.38693467336683	2.52080705073705\\
-2.31658291457286	2.55072185214144\\
-2.2998252741106	2.55778894472362\\
-2.24623115577889	2.58053406353904\\
-2.19307298464161	2.60301507537688\\
-2.17587939698493	2.61033274728968\\
-2.10552763819095	2.64002636042611\\
-2.08590802347847	2.64824120603015\\
-2.03517587939699	2.66962180273326\\
-1.97838821921831	2.69346733668342\\
-1.96482412060301	2.69920044596941\\
-1.89447236180905	2.72864682327768\\
-1.87029252098939	2.73869346733668\\
-1.82412060301507	2.75800705906885\\
-1.76193766107618	2.78391959798995\\
-1.75376884422111	2.78734676403863\\
-1.68341708542714	2.81651610442315\\
-1.65276843580837	2.82914572864322\\
-1.61306532663317	2.84562040667351\\
-1.54350174926404	2.87437185929648\\
-1.5427135678392	2.87469990810645\\
-1.47236180904523	2.90355798491122\\
-1.43308920842453	2.91959798994975\\
-1.40201005025126	2.93238295961986\\
-1.33165829145729	2.96113186974845\\
-1.32250262979847	2.96482412060301\\
-1.26130653266332	2.98968557338217\\
-1.21096389933045	3.01005025125628\\
-1.19095477386935	3.01820470380186\\
-1.12060301507538	3.04657534634201\\
-1.09879989298075	3.05527638190955\\
-1.05025125628141	3.07479937032708\\
-0.986046733178501	3.10050251256281\\
-0.979899497487438	3.10298246293277\\
-0.909547738693467	3.13092407906098\\
-0.872025731457737	3.14572864321608\\
-0.839195979899497	3.15878489516699\\
-0.768844221105528	3.18653604746058\\
-0.757468383992268	3.19095477386935\\
-0.698492462311558	3.2140506638687\\
-0.641703167027284	3.23618090452261\\
-0.628140703517587	3.24150975645503\\
-0.557788944723619	3.268728958917\\
-0.524701231382846	3.28140703517588\\
-0.487437185929648	3.29580712951277\\
-0.417085427135678	3.32276234704903\\
-0.406796600403039	3.32663316582915\\
-0.346733668341708	3.34942886841237\\
-0.287309259435915	3.37185929648241\\
-0.276381909547739	3.37602061269837\\
-0.206030150753769	3.40230607406679\\
-0.166087912811967	3.41708542713568\\
-0.135678391959798	3.42844094705113\\
-0.0653266331658298	3.45436014958314\\
-0.043364507383024	3.46231155778894\\
0.00502512562814061	3.47999785577671\\
0.075376884422111	3.50550103177908\\
0.0811382476366655	3.50753768844221\\
0.14572864321608	3.53059593424041\\
0.208230771210934	3.55276381909548\\
0.21608040201005	3.55557563415075\\
0.28643216080402	3.5801251846045\\
0.338149761298745	3.59798994974874\\
0.356783919597991	3.60449337849354\\
0.427135678391959	3.62845811464458\\
0.471130343945168	3.64321608040201\\
0.49748743718593	3.65215276610711\\
0.5678391959799	3.67544611578798\\
0.607871235475828	3.68844221105528\\
0.638190954773869	3.69839572811116\\
0.708542713567839	3.72091490243208\\
0.749301272873518	3.73366834170854\\
0.778894472361809	3.74303656414969\\
0.849246231155778	3.76465871588764\\
0.896682651184235	3.77889447236181\\
0.919597989949748	3.78585562877181\\
0.989949748743719	3.80643288408417\\
1.05177521673305	3.82412060301507\\
1.06030150753769	3.82659120376602\\
1.13065326633166	3.8459441658502\\
1.20100502512563	3.86482335141223\\
1.21885439239083	3.86934673366834\\
1.2713567839196	3.88283806997085\\
1.34170854271357	3.90013295936334\\
1.40320824749098	3.91457286432161\\
1.41206030150754	3.91668198229756\\
1.48241206030151	3.9320824895226\\
1.55276381909548	3.9465848742202\\
1.62178454238802	3.95979899497487\\
1.62311557788945	3.96005798319971\\
1.69346733668342	3.97200494784696\\
1.76381909547739	3.98261167332482\\
1.83417085427136	3.99167121881975\\
1.90452261306533	3.99893172793588\\
1.9748743718593	4.00408354362414\\
2.00075427041267	4.00502512562814\\
2.04522613065327	4.00667785024229\\
2.11557788944724	4.00636599074547\\
2.14173210189471	4.00502512562814\\
2.18592964824121	4.00250264288896\\
2.25628140703518	3.99418256955632\\
2.32663316582915	3.98039845746081\\
2.39672552335839	3.95979899497487\\
2.39698492462312	3.95971122116967\\
2.46733668341709	3.92823256823113\\
2.49059309405413	3.91457286432161\\
2.53768844221105	3.88137361176335\\
2.55146487421523	3.86934673366834\\
2.59415200457083	3.82412060301507\\
2.60804020100502	3.80581606848757\\
2.62540082224304	3.77889447236181\\
2.64857724845069	3.73366834170854\\
2.66614550532264	3.68844221105528\\
2.678391959799	3.64577158168425\\
2.67904010909988	3.64321608040201\\
2.68757992392816	3.59798994974874\\
2.6930891451692	3.55276381909548\\
2.69599360034583	3.50753768844221\\
2.69664290914644	3.46231155778894\\
2.69532680142302	3.41708542713568\\
2.6922874144682	3.37185929648241\\
2.68772867979205	3.32663316582915\\
2.68182357256151	3.28140703517588\\
2.678391959799	3.2599801191412\\
2.67456097144584	3.23618090452261\\
2.66605059548596	3.19095477386935\\
2.65656298382954	3.14572864321608\\
2.64619847855419	3.10050251256281\\
2.63504413892849	3.05527638190955\\
2.62317586889943	3.01005025125628\\
2.6106601483645	2.96482412060301\\
2.60804020100502	2.95600141964367\\
2.59718495341131	2.91959798994975\\
2.5830866226598	2.87437185929648\\
2.56850715230423	2.82914572864322\\
2.55348768484716	2.78391959798995\\
2.5380648019677	2.73869346733668\\
2.53768844221105	2.73764412587603\\
2.52178493154483	2.69346733668342\\
2.50516777847937	2.64824120603015\\
2.48825124921833	2.60301507537688\\
2.47105840245659	2.55778894472362\\
2.46733668341709	2.54833326777919\\
2.45320906195892	2.51256281407035\\
2.4350302989751	2.46733668341709\\
2.41664970289501	2.42211055276382\\
2.39808175382428	2.37688442211055\\
2.39698492462312	2.37429597766716\\
2.37885963803031	2.33165829145729\\
2.35946426957184	2.28643216080402\\
2.33993601414387	2.24120603015075\\
2.32663316582915	2.21081663208001\\
2.32011849640927	2.19597989949749\\
2.2998510801621	2.15075376884422\\
2.27949451272955	2.10552763819095\\
2.25905453980944	2.06030150753769\\
2.25628140703518	2.05430045110746\\
2.23810298471942	2.01507537688442\\
2.21702833716223	1.96984924623116\\
2.1959031628833	1.92462311557789\\
2.18592964824121	1.90354927253581\\
2.17446755356424	1.87939698492462\\
2.15276751067548	1.83417085427136\\
2.13104369244942	1.78894472361809\\
2.11557788944724	1.75696379207761\\
2.10915550289425	1.74371859296482\\
2.08690848397468	1.69849246231156\\
2.0646595187127	1.65326633165829\\
2.04522613065327	1.6138624465577\\
2.04234730650443	1.60804020100502\\
2.01962004461868	1.56281407035176\\
1.99690868594459	1.51758793969849\\
1.9748743718593	1.47370466693822\\
1.97419843341962	1.47236180904523\\
1.95104802065654	1.42713567839196\\
1.92792812499482	1.38190954773869\\
1.90483713687855	1.33668341708543\\
1.90452261306533	1.3360771700205\\
1.88131905610188	1.29145728643216\\
1.85783706507043	1.24623115577889\\
1.83439539070037	1.20100502512563\\
1.83417085427136	1.20057831116779\\
1.81054366511972	1.15577889447236\\
1.7867398046438	1.1105527638191\\
1.76381909547739	1.06693913932768\\
1.76296975349621	1.06532663316583\\
1.73881872073017	1.02010050251256\\
1.71472797767144	0.974874371859296\\
1.69346733668342	0.934940880095969\\
1.69064338651612	0.929648241206031\\
1.66622949652146	0.884422110552764\\
1.64188241920784	0.839195979899498\\
1.62311557788945	0.804368923902198\\
1.61750009744085	0.793969849246231\\
1.59285135231376	0.748743718592965\\
1.5682747106686	0.703517587939698\\
1.55276381909548	0.675054383746936\\
1.54361016861352	0.658291457286432\\
1.51875113416656	0.613065326633166\\
1.49396846713368	0.567839195979899\\
1.48241206030151	0.546854023823246\\
1.46903604499129	0.522613065326633\\
1.4439883436546	0.477386934673367\\
1.41902041557081	0.432160804020101\\
1.41206030150754	0.419645567671032\\
1.39383339697735	0.386934673366834\\
1.36861611958996	0.341708542713568\\
1.34348130255261	0.296482412060302\\
1.34170854271357	0.293323999807645\\
1.31805201486245	0.251256281407035\\
1.29268206637474	0.206030150753769\\
1.2713567839196	0.167970359649243\\
1.26733390651742	0.160804020100502\\
1.24173656520097	0.115577889447236\\
1.21622895622809	0.0703517587939695\\
1.20100502512563	0.0434145342384196\\
1.19064997710114	0.025125628140704\\
1.16492723336143	-0.0201005025125629\\
1.13929532713801	-0.0653266331658293\\
1.13065326633166	-0.0804940938122608\\
1.11349612035455	-0.110552763819095\\
1.08766027174684	-0.155778894472362\\
1.0619159941663	-0.201005025125628\\
1.06030150753769	-0.203816903354574\\
1.03590644296755	-0.246231155778895\\
1.00996846945529	-0.291457286432161\\
0.989949748743719	-0.326385909760857\\
0.984037797724706	-0.336683417085427\\
0.957911829037269	-0.381909547738693\\
0.931881556208149	-0.42713567839196\\
0.919597989949748	-0.448413502726312\\
0.905749623155248	-0.472361809045226\\
0.879540311895986	-0.517587939698493\\
0.853426551034389	-0.562814070351759\\
0.849246231155778	-0.570005813644625\\
0.827101944759321	-0.608040201005025\\
0.80081739561767	-0.653266331658291\\
0.778894472361809	-0.691050446282433\\
0.774569510303696	-0.698492462311558\\
0.748118837182634	-0.743718592964824\\
0.721766333973307	-0.788944723618091\\
0.708542713567839	-0.811588106896169\\
0.695333626227851	-0.834170854271357\\
0.668822272419493	-0.879396984924623\\
0.642408373263387	-0.924623115577889\\
0.638190954773869	-0.931800340375143\\
0.615798357849675	-0.969849246231156\\
0.589232344461553	-1.01507537688442\\
0.5678391959799	-1.05154806706427\\
0.562696969975536	-1.06030150753769\\
0.535982708541648	-1.10552763819095\\
0.509367465747185	-1.15075376884422\\
0.49748743718593	-1.17088925182787\\
0.482661613119485	-1.19597989949749\\
0.455904106685492	-1.24120603015075\\
0.429244539456558	-1.28643216080402\\
0.427135678391959	-1.28998652912193\\
0.402374826497457	-1.33165829145729\\
0.375578565528112	-1.37688442211055\\
0.356783919597991	-1.40861842724396\\
0.348781491297876	-1.42211055276382\\
0.321851778719296	-1.46733668341709\\
0.295020823955125	-1.51256281407035\\
0.28643216080402	-1.52698723574374\\
0.268065866240114	-1.55778894472362\\
0.241106442297061	-1.60301507537688\\
0.21608040201005	-1.64511974505046\\
0.214222453458575	-1.64824120603015\\
0.18713749197544	-1.69346733668342\\
0.160151709261443	-1.73869346733668\\
0.14572864321608	-1.76283590307776\\
0.133115444045416	-1.78391959798995\\
0.106008597540302	-1.82914572864322\\
0.0789994936217502	-1.87437185929648\\
0.075376884422111	-1.88040613229422\\
0.0518164671807748	-1.91959798994975\\
0.0246904923419452	-1.96482412060302\\
0.00502512562814061	-1.99763821440579\\
-0.00242339680265212	-2.01005025125628\\
-0.0296637437691425	-2.05527638190955\\
-0.0568063489911096	-2.10050251256281\\
-0.0653266331658298	-2.1146533147127\\
-0.0840620508000144	-2.14572864321608\\
-0.111315240969226	-2.19095477386935\\
-0.135678391959798	-2.23148730996687\\
-0.138503304430193	-2.23618090452261\\
-0.165864799537486	-2.28140703517588\\
-0.19312879154441	-2.32663316582915\\
-0.206030150753769	-2.34800080647855\\
-0.220454005890391	-2.37185929648241\\
-0.247822870945517	-2.41708542713568\\
-0.275095814482344	-2.46231155778894\\
-0.276381909547739	-2.46443246672874\\
-0.302553526344037	-2.50753768844221\\
-0.329928107250439	-2.55276381909548\\
-0.346733668341708	-2.58052469433688\\
-0.357319864932749	-2.59798994974874\\
-0.384794112605135	-2.64321608040201\\
-0.412172912126821	-2.68844221105528\\
-0.417085427135678	-2.69652354851277\\
-0.439693021810508	-2.73366834170854\\
-0.467168540862832	-2.77889447236181\\
-0.487437185929648	-2.81229272072765\\
-0.494624051793264	-2.82412060301508\\
-0.522194478281278	-2.86934673366834\\
-0.549670072258591	-2.91457286432161\\
-0.557788944723619	-2.92789765751513\\
-0.577250015191272	-2.95979899497487\\
-0.604817824477549	-3.00502512562814\\
-0.628140703517587	-3.04336539714297\\
-0.632334464356441	-3.05025125628141\\
-0.659992818215526	-3.09547738693467\\
-0.687557070521522	-3.14070351758794\\
-0.698492462311558	-3.15861103478568\\
-0.715194431355913	-3.18592964824121\\
-0.742846762486277	-3.23115577889447\\
-0.768844221105528	-3.27379694385531\\
-0.770422060582085	-3.27638190954774\\
-0.798160926271458	-3.32160804020101\\
-0.825806514249924	-3.36683417085427\\
-0.839195979899497	-3.38871418901856\\
-0.853499016117165	-3.41206030150754\\
-0.881228874427896	-3.4572864321608\\
-0.90886707567373	-3.50251256281407\\
-0.909547738693467	-3.50362086800678\\
-0.936673200247883	-3.54773869346734\\
-0.964393518435248	-3.5929648241206\\
-0.979899497487438	-3.61825260874103\\
-0.992139013065483	-3.63819095477387\\
-1.01994008652933	-3.68341708542714\\
-1.04765039377324	-3.7286432160804\\
-1.05025125628141	-3.73287012818728\\
-1.07550634816976	-3.77386934673367\\
-1.1032954251926	-3.81909547738693\\
-1.12060301507538	-3.84726737089774\\
-1.13109188383447	-3.8643216080402\\
-1.15895846436383	-3.90954773869347\\
-1.1867352223234	-3.95477386934673\\
-1.19095477386935	-3.96161910467335\\
-1.21463913345653	-4\\
};


\end{axis}
\end{tikzpicture}%
